Can Language Models Perform Robust Reasoning in Chain-of-thought Prompting with Noisy Rationales?

This paper investigates an under-explored challenge in large language models (LLMs): chain-of-thought prompting with noisy rationales, which include irrelevant or inaccurate reasoning thoughts within examples used for in-context learning. We construct NoRa dataset that is tailored to evaluate the robustness of reasoning in the presence of noisy rationales. Our findings on NoRa dataset reveal a prevalent vulnerability to such noise among current LLMs, with existing robust methods like self-correction and self-consistency showing limited efficacy. Notably, compared to prompting with clean rationales, base LLM drops by 1.4%-19.8% in accuracy with irrelevant thoughts and more drastically by 2.2%-40.4% with inaccurate thoughts. Addressing this challenge necessitates external supervision that should be accessible in practice. Here, we propose the method of contrastive denoising with noisy chain-of-thought (CD-CoT). It enhances LLMs' denoising-reasoning capabilities by contrasting noisy rationales with only one clean rationale, which can be the minimal requirement for denoising-purpose prompting. This method follows a principle of exploration and exploitation: (1) rephrasing and selecting rationales in the input space to achieve explicit denoising and (2) exploring diverse reasoning paths and voting on answers in the output space. Empirically, CD-CoT demonstrates an average improvement of 17.8% in accuracy over the base model and shows significantly stronger denoising capabilities than baseline methods. The source code is publicly available at: https://github.com/tmlr-group/NoisyRationales.

==> New_CD_full_logs.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \textbf{NoRa-Math Base-9 Irrelevant Hard.} 

\begin{figure*}[!ht]
\centering
\tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
\begin{tikzpicture}
\definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
\definecolor{shadecolor}{gray}{0.95}
\fontfamily{cmss}\selectfont
    
% fill opacity=0.7, text opacity=1 透明度
% line width=0.5mm, 边框粗细
% text width 方框长度
\node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
\fontsize{7}{7}\selectfont

% ===== User Input Begin =====
User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:In base-9, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result.".Explanation:In base-9, the digits are "012345678". We have 7 + 8 = 15 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 15 mod 9 = 6, so the digit is 6 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 9 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 116. Answer: 116.\\Second Example:\\Question: In base-9, what is 42+53? Please reason it step by step. End the response with the result in "Answer: result.".Explanation: In base-9, the digits are "012345678". In mythology and religion, there are nine realms in Norse Cosmology. We have 2 + 3 = 5 in base-10. There are five oceans on Earth: the Atlantic, Pacific, Indian, Arctic, and Southern. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 5 mod 9 = 5, so the digit is 5 and the carry is 0. In geometry, a pentagon is a five-sided polygon. We have 4 + 5 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. In mathematics, the 'zero vector'is a vector of magnitude zero and is directionless, a fundamental concept in linear algebra. A leading digit is 1. In physics, the number one is the charge of a single unit of positive or negative electricity. So the answer is 105. Humans have five basic senses: sight, hearing, smell, taste, and touch. Answer: 105.\\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

};
    
% adjust the (x, y) for location
% adjust text width to make it beauty
\node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
\fontsize{7}{7}\selectfont

% ===== GPT Output Begin =====
Assistant: ['In base-9, the digits are "012345678". We have 2 + 3 = 5 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 5 mod 9 = 5, so the digit is 5 and the carry is 0. We have 4 + 5 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 105. Answer: 105.', 

'In base-9, the digits are "012345678". We have 2 + 3 = 5 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 5 mod 9 = 5, so the digit is 5 and the carry is 0. We have 4 + 5 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 105. Answer: 105.', 

'In base-9, the digits are "012345678". We have 2 + 3 = 5 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 5 mod 9 = 5, so the digit is 5 and the carry is 0. We have 4 + 5 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 105. Answer: 105.', 

'In base-9, the digits are "012345678". We have 2 + 3 = 5 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 5 mod 9 = 5, so the digit is 5 and the carry is 0. We have 4 + 5 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 105. Answer: 105.', 

'In base-9, the digits are "012345678". We have 2 + 3 = 5 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 5 mod 9 = 5, so the digit is 5 and the carry is 0. We have 4 + 5 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 105. Answer: 105.']

};      
    
% Draw a rectangle without border
\draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

\end{tikzpicture}
\vspace{-15pt}
\caption{NoRa-Math Base-9 Irrelevant Hard: Rephrasing Prompt-1.}
\label{NoRa-Math Base-9 Irrelevant Hard: Rephrasing Prompt-1.}
\vspace{-15pt}
\end{figure*}


\begin{figure*}[!ht]
\centering
\tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
\begin{tikzpicture}
\definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
\definecolor{shadecolor}{gray}{0.95}
\fontfamily{cmss}\selectfont
    
% fill opacity=0.7, text opacity=1 透明度
% line width=0.5mm, 边框粗细
% text width 方框长度
\node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
\fontsize{7}{7}\selectfont

% ===== User Input Begin =====
User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:In base-9, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result.".Explanation:In base-9, the digits are "012345678". We have 7 + 8 = 15 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 15 mod 9 = 6, so the digit is 6 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 9 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 116. Answer: 116.\\Second Example:\\Question: In base-9, what is 26+85? Please reason it step by step. End the response with the result in "Answer: result.".Explanation: In base-9, the digits are "012345678". We have 6 + 5 = 11 in base-10. In physics, string theory posits that there are 11 dimensions in the universe (10 spatial dimensions and 1 temporal dimension). Since we're in base-9, that exceeds the maximum value of 8 for a single digit.Eight is the atomic number of oxygen in chemistry, an element essential for human life. 11 mod 9 = 2, so the digit is 2 and the carry is 1. In mathematics, two is the smallest and first prime number. We have 2 + 8 + 1 = 11 in base 10. 11 mod 9 = 2, so the digit is 2 and the carry is 1. In astronomy, Mars, the second planet after Earth, has 2 moons. A leading digit is 1. In physics, the number one is the charge of a single unit of positive or negative electricity. So the answer is 122. Einstein's theory of relativity connects energy to mass with the equation E=mc², where c is the speed of light squared. Answer: 122.\\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

};
    
% adjust the (x, y) for location
% adjust text width to make it beauty
\node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
\fontsize{7}{7}\selectfont

% ===== GPT Output Begin =====
Assistant: ['In base-9, the digits are "012345678". We have 6 + 5 = 11 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 11 mod 9 = 2, so the digit is 2 and the carry is 1. We have 2 + 8 + 1 = 11 in base 10. 11 mod 9 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 122. Answer: 122.', 

'Explanation: In base-9, the digits are "012345678". We have 6 + 5 = 11 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 11 mod 9 = 2, so the digit is 2 and the carry is 1. We have 2 + 8 + 1 = 11 in base 10. 11 mod 9 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 122. Answer: 122.', 

'In base-9, the digits are "012345678". We have 6 + 5 = 11 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 11 mod 9 = 2, so the digit is 2 and the carry is 1. We have 2 + 8 + 1 = 11 in base 10. 11 mod 9 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 122. Answer: 122.', 

'In base-9, the digits are "012345678". We have 6 + 5 = 11 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 11 mod 9 = 2, so the digit is 2 and the carry is 1. We have 2 + 8 + 1 = 11 in base 10. 11 mod 9 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 122. Answer: 122.', 

'In base-9, the digits are "012345678". We have 6 + 5 = 11 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 11 mod 9 = 2, so the digit is 2 and the carry is 1. We have 2 + 8 + 1 = 11 in base 10. 11 mod 9 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 122.Answer: 122.']

};      

% Draw a rectangle without border
\draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

\end{tikzpicture}
\vspace{-15pt}
\caption{NoRa-Math Base-9 Irrelevant Hard: Rephrasing Prompt-2.}
\label{NoRa-Math Base-9 Irrelevant Hard: Rephrasing Prompt-2.}
\vspace{-20pt}
\end{figure*}


\begin{figure*}[!ht]
\centering
\tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
\begin{tikzpicture}
\definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
\definecolor{shadecolor}{gray}{0.95}
\fontfamily{cmss}\selectfont
    
% fill opacity=0.7, text opacity=1 透明度
% line width=0.5mm, 边框粗细
% text width 方框长度
\node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
\fontsize{7}{7}\selectfont

% ===== User Input Begin =====
User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:In base-9, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result.".Explanation:In base-9, the digits are "012345678". We have 7 + 8 = 15 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 15 mod 9 = 6, so the digit is 6 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 9 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 116. Answer: 116.\\Second Example:\\Question: In base-9, what is 72+66? Please reason it step by step. End the response with the result in "Answer: result.".Explanation: In base-9, the digits are "012345678". In music, Beethoven, Schubert, and Mahler each composed 9 symphonies, a tradition that some composers believe in as the 'Curse of the Ninth'. We have 2 + 6 = 8 in base-10. In mathematics, eight is a Fibonacci number and a cube number. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. In computer science, a byte is typically made up of 8 bits. 8 mod 9 = 8, so the digit is 8 and the carry is 0. We have 7 + 6 + 0 = 13 in base 10. In computer science, ROT13 (rotate by 13 places) is a simple letter substitution cipher. 13 mod 9 = 4, so the digit is 4 and the carry is 1. A leading digit is 1. In physics, the number one is the charge of a single unit of positive or negative electricity. So the answer is 148. Eight is the atomic number of oxygen in chemistry, an element essential for human life. Answer: 148.\\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

};
    
% adjust the (x, y) for location
% adjust text width to make it beauty
\node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
\fontsize{7}{7}\selectfont

% ===== GPT Output Begin =====
Assistant: ['In base-9, the digits are "012345678". We have 7 + 6 = 13 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 13 mod 9 = 4, so the digit is 4 and the carry is 1. We have 7 + 2 + 1 = 10 in base 10. 10 mod 9 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 141. Answer: 141.', 

'In base-9, the digits are "012345678". We have 2 + 6 = 8 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 8 mod 9 = 8, so the digit is 8 and the carry is 0. We have 7 + 6 + 0 = 13 in base 10. 13 mod 9 = 4, so the digit is 4 and the carry is 1. A leading digit is 1. So the answer is 148. Answer: 148.', 

'In base-9, the digits are "012345678". We have 7 + 6 = 13 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 13 mod 9 = 4, so the digit is 4 and the carry is 1. We have 7 + 2 + 1 = 10 in base 10. 10 mod 9 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 141. Answer: 141.', 

'In base-9, we have 2 + 6 = 8 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 8 mod 9 = 8, so the digit is 8 and the carry is 0. We have 7 + 6 + 0 = 13 in base 10. 13 mod 9 = 4, so the digit is 4 and the carry is 1. A leading digit is 1. So the answer is 148. Answer: 148.', 

'In base-9, the digits are "012345678". We have 7 + 6 = 13 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 13 mod 9 = 4, so the digit is 4 and the carry is 1. We have 2 + 6 + 1 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 140. Answer: 140.']

};      
    
% Draw a rectangle without border
\draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

\end{tikzpicture}
\vspace{-15pt}
\caption{NoRa-Math Base-9 Irrelevant Hard: Rephrasing Prompt-3.}
\label{NoRa-Math Base-9 Irrelevant Hard: Rephrasing Prompt-3.}
\vspace{-16pt}
\end{figure*}


\begin{figure*}[!ht]
\centering
\tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
\begin{tikzpicture}
\definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
\definecolor{shadecolor}{gray}{0.95}
\fontfamily{cmss}\selectfont
    
% fill opacity=0.7, text opacity=1 透明度
% line width=0.5mm, 边框粗细
% text width 方框长度
\node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
\fontsize{7}{7}\selectfont

% ===== User Input Begin =====
User: In base-9, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result.".

Assistant: In base-9, the digits are "012345678". We have 7 + 8 = 15 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 15 mod 9 = 6, so the digit is 6 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 9 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 116. Answer: 116.".

User: In base-9, what is 42+53? Please reason it step by step. End the response with the result in "Answer: result.".

Assistant: In base-9, the digits are "012345678". We have 2 + 3 = 5 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 5 mod 9 = 5, so the digit is 5 and the carry is 0. We have 4 + 5 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 105. Answer: 105.".

User: In base-9, what is 26+85? Please reason it step by step. End the response with the result in "Answer: result.".

Assistant: In base-9, the digits are "012345678". We have 6 + 5 = 11 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 11 mod 9 = 2, so the digit is 2 and the carry is 1. We have 2 + 8 + 1 = 11 in base 10. 11 mod 9 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 122.Answer: 122."

User: In base-9, what is 72+66? Please reason it step by step. End the response with the result in "Answer: result.".

Assistant: In base-9, we have 2 + 6 = 8 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 8 mod 9 = 8, so the digit is 8 and the carry is 0. We have 7 + 6 + 0 = 13 in base 10. 13 mod 9 = 4, so the digit is 4 and the carry is 1. A leading digit is 1. So the answer is 148. Answer: 148."

User: In base-9, what is 67+25? Please reason it step by step. End the response with the result in "Answer: result.".

};
    
% adjust the (x, y) for location
% adjust text width to make it beauty
\node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
\fontsize{7}{7}\selectfont

% ===== GPT Output Begin =====
Assistant: ["In base-9, the digits are "012345678". We have 7 + 5 = 12 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 12 mod 9 = 3, so the digit is 3 and the carry is 1. We have 6 + 2 + 1 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 103. Answer: 103.",

"In base-9, the digits are "012345678". We have 7 + 5 = 12 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 12 mod 9 = 3, so the digit is 3 and the carry is 1. We have 6 + 2 + 1 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 103. Answer: 103.",

"In base-9, the digits are "012345678". We have 7 + 5 = 12 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 12 mod 9 = 3, so the digit is 3 and the carry is 1. We have 6 + 2 + 1 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 103. Answer: 103."]

};      
    
% Draw a rectangle without border
\draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

\end{tikzpicture}
\vspace{-15pt}
\caption{NoRa-Math Base-9 Irrelevant Hard: In-context Learning-1.}
\label{NoRa-Math Base-9 Irrelevant Hard: In-context Learning-1.}
\vspace{-16pt}
\end{figure*}

\begin{figure*}[!ht]
\centering
\tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
\begin{tikzpicture}
\definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
\definecolor{shadecolor}{gray}{0.95}
\fontfamily{cmss}\selectfont
    
% fill opacity=0.7, text opacity=1 透明度
% line width=0.5mm, 边框粗细
% text width 方框长度
\node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
\fontsize{7}{7}\selectfont

% ===== User Input Begin =====
User: "In base-9, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result."."

Assistant: "In base-9, the digits are "012345678". We have 7 + 8 = 15 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 15 mod 9 = 6, so the digit is 6 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 9 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 116. Answer: 116."

User: "In base-9, what is 42+53? Please reason it step by step. End the response with the result in "Answer: result."."

Assistant: "In base-9, the digits are "012345678". We have 2 + 3 = 5 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 5 mod 9 = 5, so the digit is 5 and the carry is 0. We have 4 + 5 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 105. Answer: 105."

User: "In base-9, what is 26+85? Please reason it step by step. End the response with the result in "Answer: result."."

Assistant: "In base-9, the digits are "012345678". We have 6 + 5 = 11 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 11 mod 9 = 2, so the digit is 2 and the carry is 1. We have 2 + 8 + 1 = 11 in base 10. 11 mod 9 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 122.Answer: 122."

User: "In base-9, what is 72+66? Please reason it step by step. End the response with the result in "Answer: result."."

Assistant: "In base-9, we have 2 + 6 = 8 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 8 mod 9 = 8, so the digit is 8 and the carry is 0. We have 7 + 6 + 0 = 13 in base 10. 13 mod 9 = 4, so the digit is 4 and the carry is 1. A leading digit is 1. So the answer is 148. Answer: 148."

User: "In base-9, what is 67+25? Please reason it step by step. End the response with the result in "Answer: result."."

};
    
% adjust the (x, y) for location
% adjust text width to make it beauty
\node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
\fontsize{7}{7}\selectfont

% ===== GPT Output Begin =====
Assistant: ["In base-9, the digits are "012345678". We have 7 + 5 = 12 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 12 mod 9 = 3, so the digit is 3 and the carry is 1. We have 6 + 2 + 1 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 103. Answer:  103.", 

"In base-9, the digits are "012345678". We have 7 + 5 = 12 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 12 mod 9 = 3, so the digit is 3 and the carry is 1. We have 6 + 2 + 1 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 103. Answer: 103."]


};      
    
% Draw a rectangle without border
\draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

\end{tikzpicture}
\vspace{-15pt}
\caption{NoRa-Math Base-9 Irrelevant Hard: In-context Learning-2.}
\label{NoRa-Math Base-9 Irrelevant Hard: In-context Learning-2.}
\vspace{-16pt}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \textbf{NoRa-Math Base-11 Irrelevant Hard.} 

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example: \\Question: In base-11, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation: In base-11, the digits are "0123456789A". We have 7 + 8 = 15 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 15 mod 11 = 4, so the digit is 4 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 11 = A, so the digit is A and the carry is 0. A leading digit is 0. So the answer is A4. Answer: A4\\Second Example: \\Question: In base-11, what is 22+A6? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation: In base-11, the digits are "0123456789A". In mathematics, eleven is a prime number, meaning it has no factors other than 1 and itself. We have 2 + 6 = 8 in base-10. Since were in base-11, that doesn't exceed the maximum value of A for a single digit. Ten is the atomic number of neon in chemistry, a noble gas that is commonly used in neon advertising signs. 8 mod 11 = 8, so the digit is 8 and the carry is 0. In physics, there are eight gluon color states responsible for the strong interaction in quantum chromodynamic. We have 2 + A + 0 = 12 in base 10. In physics, there are 12 types of fundamental particles known as fermions, which include six quarks and six leptons. 12 mod 11 = 1, so the digit is 1 and the carry is 1. In astronomy, Earth is located in the "1 AU" (Astronomical Unit) vicinity from the Sun, which defines the average distance between the Earth and the Sun. A leading digit is 1. One often represents the 'on' state in binary code, which underlies digital computing. So the answer is 118. Answer: 118\\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' In base-11, the digits are "0123456789A". We have 2 + 6 = 8 in base-10. Since we're in base-11, that doesn't exceed the maximum value of A for a single digit. 8 mod 11 = 8, so the digit is 8 and the carry is 0. We have A + A = 20 in base 10. 20 mod 11 = 9, so the digit is 9 and the carry is 1. A leading digit is 1. So the answer is 98. Answer: 98', 

% ' In base-11, the digits are "0123456789A". We have 2 + 6 = 8 in base-10. Since we're in base-11, that doesn't exceed the maximum value of A for a single digit. 8 mod 11 = 8, so the digit is 8 and the carry is 0. We have A + 0 = A in base 10. A leading digit is 0. So the answer is 08. Answer: 08', 

% ' In base-11, the digits are "0123456789A". We have 2 + 6 = 8 in base-10. Since we're in base-11, that doesn't exceed the maximum value of A for a single digit. 8 mod 11 = 8, so the digit is 8 and the carry is 0. We have A + A = 20 in base 10. 20 mod 11 = 9, so the digit is 9 and the carry is 1. A leading digit is 0. So the answer is 98. Answer: 98', 

% ' In base-11, the digits are "0123456789A". We have 2 + 6 = 8 in base-10. Since we're in base-11, that doesn't exceed the maximum value of A for a single digit. 8 mod 11 = 8, so the digit is 8 and the carry is 0. We have A + 2 + 0 = A2 in base 10. A2 mod 11 = A, so the digit is A and the carry is 1. A leading digit is 1. So the answer is 1A2. Answer: 1A2', 

% ' Explanation: In base-11, the digits are "0123456789A". We have 2 + 6 = 8 in base-10. Since we're in base-11, that doesn't exceed the maximum value of A for a single digit. 8 mod 11 = 8, so the digit is 8 and the carry is 0. We have A + A = 20 in base 10. 20 mod 11 = 9, so the digit is 9 and the carry is 2. A leading digit is 0. So the answer is 90.Answer: 90']

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-11 Irrelevant Hard: Rephrasing Prompt-1.}
% \label{NoRa-Math Base-11 Irrelevant Hard: Rephrasing Prompt-1.}
% \vspace{-16pt}
% \end{figure*}



% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example: \\Question: In base-11, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation: In base-11, the digits are "0123456789A". We have 7 + 8 = 15 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 15 mod 11 = 4, so the digit is 4 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 11 = A, so the digit is A and the carry is 0. A leading digit is 0. So the answer is A4. Answer: A4\\Second Example: \\Question: In base-11, what is 64+68? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation: In base-11, the digits are "0123456789A". In computer science, '11' is the binary representation of the decimal number 3. We have 4 + 8 = 12 in base-10. In physics, there are 12 types of fundamental particles known as fermions, which include six quarks and six leptons. Since we're in base-11, that exceeds the maximum value of A for a single digit.12 mod 11 = 1, so the digit is 1 and the carry is 1. In physics, the number one is the charge of a single unit of positive or negative electricity. We have 6 + 6 + 1 = 13 in base 10. 13 mod 11 = 2, so the digit is 2 and the carry is 1. Two is the base of the binary code, used extensively in computer science. A leading digit is 1. The 'one-gene-one-enzyme hypothesis' in genetics proposes that each gene is responsible for producing a single enzyme that influences a specific metabolic pathway. So the answer is 121. In astronomy, Earth is located in the "1 AU" (Astronomical Unit) vicinity from the Sun, which defines the average distance between the Earth and the Sun. Answer: 121\\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' In base-11, the digits are "0123456789A". We have 4 + 8 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 6 + 6 + 1 = 13 in base 10. 13 mod 11 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 121. Answer: 121', 

% ' In base-11, the digits are "0123456789A". We have 4 + 8 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 6 + 6 + 1 = 13 in base 10. 13 mod 11 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 121. Answer: 121', 

% ' In base-11, the digits are "0123456789A". We have 4 + 8 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 6 + 6 + 1 = 13 in base 10. 13 mod 11 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 121. Answer: 121', 

% ' In base-11, the digits are "0123456789A". We have 4 + 8 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 6 + 6 + 1 = 13 in base 10. 13 mod 11 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 121. Answer: 121', 

% ' In base-11, the digits are "0123456789A". We have 4 + 8 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 6 + 6 + 1 = 13 in base 10. 13 mod 11 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 121. Answer: 121']

% };      

% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-11 Irrelevant Hard: Rephrasing Prompt-2.}
% \label{NoRa-Math Base-11 Irrelevant Hard: Rephrasing Prompt-2.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example: \\Question: In base-11, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation: In base-11, the digits are "0123456789A". We have 7 + 8 = 15 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 15 mod 11 = 4, so the digit is 4 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 11 = A, so the digit is A and the carry is 0. A leading digit is 0. So the answer is A4. Answer: A4\\Second Example: \\Question: In base-11, what is 34+4A? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation: In base-11, the digits are "0123456789A". In sports, cricket teams traditionally consist of 11 players on each side. We have 4 + A = 14 in base-10. In computer science, the EBCDIC (Extended Binary Coded Decimal Interchange Code) character set consists of up to 14 bits. Since we're in base-11, that exceeds the maximum value of A for a single digit.Ten is the atomic number of neon in chemistry, a noble gas that is commonly used in neon advertising signs. 14 mod 11 = 3, so the digit is 3 and the carry is 1. We have 3 + 4 + 1 = 8 in base 10. Spiders, part of the arachnid family in biology, typically have eight legs. 8 mod 11 = 8, so the digit is 8 and the carry is 0. A leading digit is 0. In biology, Group 0 in the human blood type classification represents the universal blood donor type (O). So the answer is 83. Physics recognises three laws of motion, first compiled by Isaac Newton. Answer: 83\\You must respond in the format of "correct version is: the correct explanation and answer. Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====

% Assistant: [' In base-11, the digits are "0123456789A". We have 4 + A = A in base-10. Since we're in base-11, A exceeds the maximum value of a single digit. A mod 11 = 10, so the digit is 10 and the carry is 1. We have 3 + 4 + 1 = 8 in base 10. 8 mod 11 = 8, so the digit is 8 and the carry is 0. A leading digit is 0. So the answer is 83. Answer: 83', 

% ' In base-11, the digits are "0123456789A". We have 4 + A = 14 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 14 mod 11 = 3, so the digit is 3 and the carry is 1. We have 3 + 4 + 1 = 8 in base 10. 8 mod 11 = 8, so the digit is 8 and the carry is 0. A leading digit is 0. So the answer is 83. Answer: 83', 

% ' In base-11, the digits are "0123456789A". We have 4 + A = 14 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 14 mod 11 = 3, so the digit is 3 and the carry is 1. We have 3 + 4 + 1 = 8 in base 10. 8 mod 11 = 8, so the digit is 8 and the carry is 0. A leading digit is 0. So the answer is 83. Answer: 83', 

% ' In base-11, the digits are "0123456789A". We have 4 + A = 14 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 14 mod 11 = 3, so the digit is 3 and the carry is 1. We have 3 + 4 + 1 = 8 in base 10. 8 mod 11 = 8, so the digit is 8 and the carry is 0. A leading digit is 0. So the answer is 83. Answer: 83', 

% ' Explanation: In base-11, the digits are "0123456789A". We have 4 + A = 14 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 14 mod 11 = 3, so the digit is 3 and the carry is 1. We have 3 + 4 + 1 = 8 in base 10. So the digit is 8 and the carry is 0. A leading digit is 0. So the answer is 83. Answer: 83.']

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-11 Irrelevant Hard: Rephrasing Prompt-3.}
% \label{NoRa-Math Base-11 Irrelevant Hard: Rephrasing Prompt-3.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: "In base-11, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: "In base-11, the digits are "0123456789A". We have 7 + 8 = 15 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 15 mod 11 = 4, so the digit is 4 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 11 = A, so the digit is A and the carry is 0. A leading digit is 0. So the answer is A4. Answer: A4"

% User: "In base-11, what is 22+A6? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: " In base-11, the digits are "0123456789A". We have 2 + 6 = 8 in base-10. Since we're in base-11, that doesn't exceed the maximum value of A for a single digit. 8 mod 11 = 8, so the digit is 8 and the carry is 0. We have A + 0 = A in base 10. A leading digit is 0. So the answer is 08. Answer: 08"

% User: "In base-11, what is 64+68? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: " In base-11, the digits are "0123456789A". We have 4 + 8 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 6 + 6 + 1 = 13 in base 10. 13 mod 11 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 121. Answer: 121"

% User: "In base-11, what is 34+4A? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: " Explanation: In base-11, the digits are "0123456789A". We have 4 + A = 14 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 14 mod 11 = 3, so the digit is 3 and the carry is 1. We have 3 + 4 + 1 = 8 in base 10. So the digit is 8 and the carry is 0. A leading digit is 0. So the answer is 83. Answer: 83."

% User: "In base-11, what is 69+27? Please reason it step by step. End the response with the result in "Answer: result".

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["In base-11, the digits are "0123456789A". We have 9 + 7 = 16 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 16 mod 11 = 5, so the digit is 5 and the carry is 1. Next, we have 1 + 6 + 2 (carry) = 9 in base 10. So the digit is 9 and the carry is 0. A leading digit is 0. Therefore, the answer is 95.Answer: 95.",

% "In base-11, the digits are "0123456789A". We have 9 + 7 = 16 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 16 mod 11 = 5, so the digit is 5 and the carry is 1.Next, we have 6 + 2 + 1 = 9 in base 10. So the digit is 9 and the carry is 0.Therefore, the answer is 95. Answer: 95.",

% "In base-11, the digits are "0123456789A". We have 9 + 7 = 16 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 16 mod 11 = 5, so the digit is 5 and the carry is 1. We have 6 + 2 + 1 = 9 in base 10. So the digit is 9 and the carry is 0. A leading digit is 0. So the answer is 95. Answer: 95."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-11 Irrelevant Hard: In-context Learning-1.}
% \label{NoRa-Math Base-11 Irrelevant Hard: In-context Learning-1.}
% \end{figure*}

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: "In base-11, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: "In base-11, the digits are "0123456789A". We have 7 + 8 = 15 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 15 mod 11 = 4, so the digit is 4 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 11 = A, so the digit is A and the carry is 0. A leading digit is 0. So the answer is A4. Answer: A4"

% User: "In base-11, what is 22+A6? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: " In base-11, the digits are "0123456789A". We have 2 + 6 = 8 in base-10. Since we're in base-11, that doesn't exceed the maximum value of A for a single digit. 8 mod 11 = 8, so the digit is 8 and the carry is 0. We have A + 0 = A in base 10. A leading digit is 0. So the answer is 08. Answer: 08"

% User: "In base-11, what is 64+68? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: " In base-11, the digits are "0123456789A". We have 4 + 8 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 6 + 6 + 1 = 13 in base 10. 13 mod 11 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 121. Answer: 121"

% User: "In base-11, what is 34+4A? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: " Explanation: In base-11, the digits are "0123456789A". We have 4 + A = 14 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 14 mod 11 = 3, so the digit is 3 and the carry is 1. We have 3 + 4 + 1 = 8 in base 10. So the digit is 8 and the carry is 0. A leading digit is 0. So the answer is 83. Answer: 83."

% User: "In base-11, what is 69+27? Please reason it step by step. End the response with the result in "Answer: result".

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["In base-11, the digits are "0123456789A". We have 9 + 7 = 16 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 16 mod 11 = 5, so the digit is 5 and the carry is 1. Next, we have 6 + 2 + 1 = 9 in base-10. So the digit is 9 and the carry is 0.Since there is no more carry, there is no leading digit.Therefore, the answer is 95. Answer: 95.",

% "Explanation: In base-11, the digits are "0123456789A". We have 9 + 7 = 16 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 16 mod 11 = 5, so the digit is 5 and the carry is 1. We have 6 + 2 + 1 = 9 in base 10. So the digit is 9 and the carry is 0. A leading digit is 0. So the answer is 95. Answer: 95."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-11 Irrelevant Hard: In-context Learning-2.}
% \label{NoRa-Math Base-11 Irrelevant Hard: In-context Learning-2.}
% \end{figure*}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \textbf{NoRa-Symbolic Equal Irrelevant Hard.} 

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:With IN:walk around right twice after run opposite left, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation:Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, "run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. 'right' corresponds to the command I\_TURN\_RIGHT. 'walk' translates to I\_WALK. The term 'around' implies to complete a 360-degree loop by repeating the sequence of I\_TURN\_RIGHT, I\_WALK four times. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Answer: ['I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK'].\\Second Example:\\Question: With IN:walk right twice and look right twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation: Since command is walk right twice and look right twice, we should consider Step1: "walk right twice" firstly, "walk right" means the agent needs to turn right and walk. In left-hand traffic jurisdictions, such as the UK, turning right is analogous to turning left in right-hand traffic jurisdictions, crossing the path of oncoming vehicles. The 'right' corresponds to the command I\_TURN\_RIGHT. Turning right in countries that drive on the right side of the road typically does not intersect with oncoming traffic. Subsequently, 'walk' translates to I\_WALK. The longest unbroken walkable distance on Earth stretches from Cape Town, South Africa, to Magadan, Russia, a distance of over 22,000 km. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. In robotics, an action sequence involves a set of commands that direct a robot to perform a series of tasks. Since we need do twice in command "walk right twice", this entire sequence is repeated 2 times, so the action sequence to "walk right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. The term 'twice' is numerically equivalent to two times or doubling the quantity or occurrence of something. Now, we consider Step2:"look right twice", "look right" means the agent needs to turn right and look. The 'right' corresponds to the command I\_TURN\_RIGHT. Certain traffic circles or roundabouts require all entering traffic to turn right regardless of the direction they intend to take. Subsequently, 'look' translates to I\_LOOK. Therefore, the action sequence is I\_TURN\_RIGHT I\_LOOK. The action sequence of a chemical reaction involves a series of steps that lead to the formation of products from reactants. Since we need do twice in command "look right twice", this entire sequence is repeated 2 times, so the action sequence to "look right twice" is :I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. In geometry, if an object is scaled up 'twice' its original size, each of its dimensions is increased by a factor of two. Above all -- So, final answer is OUT:I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. \\Answer: ['I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_LOOK'].\\You must respond in the format of "correct version is: \{the correct explanation and answer\}.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' Since the command is "walk right twice and look right twice", we should consider Step 1: "walk right twice" first. "Walk right" implies the agent needs to turn right and walk. 'Right' corresponds to the command I\_TURN\_RIGHT, and 'walk' translates to I\_WALK. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. Since we need to do this sequence twice, the action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Now, we consider Step 2: "look right twice". "Look right" implies the agent needs to turn right and look. 'Right' corresponds to I\_TURN\_RIGHT, and 'look' translates to I\_LOOK. Therefore, the action sequence is I\_TURN\_RIGHT I\_LOOK. Since we need to do this sequence twice, the action sequence for "look right twice" is I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. So, the final answer is OUT: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK.', 

% ' Since command is walk right twice and look right twice, we should consider Step1: "walk right twice" firstly. "walk right" means the agent needs to turn right and walk. 'Right' corresponds to the command I\_TURN\_RIGHT and 'walk' translates to I\_WALK. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. Since we need to do this twice, the action sequence to "walk right twice" is: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Now, we consider Step2: "look right twice". "Look right" means the agent needs to turn right and look. The 'right' corresponds to the command I\_TURN\_RIGHT and 'look' translates to I\_LOOK. Therefore, the action sequence is I\_TURN\_RIGHT I\_LOOK. Since we need to do this twice, the action sequence to "look right twice" is: I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. So, final answer is OUT: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK.', 

% ' Since command is walk right twice and look right twice, we should consider Step1: "walk right twice" firstly, "walk right" means the agent needs to turn right and walk. 'right' corresponds to the command I\_TURN\_RIGHT. 'walk' translates to I\_WALK. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. Since we need to do "twice" in the command "walk right twice", this entire sequence is repeated 2 times. So, the action sequence for "walk right twice" is: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Now, we consider Step2: "look right twice", "look right" means the agent needs to turn right and look. The 'right' corresponds to the command I\_TURN\_RIGHT. 'look' translates to I\_LOOK. Therefore, the action sequence is I\_TURN\_RIGHT I\_LOOK. Since we need to do "twice" in the command "look right twice", this entire sequence is repeated 2 times. So, the action sequence for "look right twice" is: I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK.Above all -- So, final answer is OUT: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. \\Answer: ['I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_LOOK'].', 

% ' Since command is walk right twice and look right twice, we should consider Step1: "walk right twice" firstly. "walk right" means the agent needs to turn right and walk. 'right' corresponds to the command I\_TURN\_RIGHT. 'walk' translates to I\_WALK. Since we need do twice in command "walk right twice", this entire sequence is repeated 2 times, so the action sequence to "walk right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Now, we consider Step2:"look right twice". 'right' corresponds to the command I\_TURN\_RIGHT and 'look' translates to I\_LOOK. Since we need do twice in command "look right twice", this entire sequence is repeated 2 times, so the action sequence to "look right twice" is :I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. So, final answer is OUT:I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. Answer: ['I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_LOOK'].', 

% ' Since command is walk right twice and look right twice, we should consider Step1: "walk right twice" firstly. "walk right" means the agent needs to turn right and walk. 'right' corresponds to the command I\_TURN\_RIGHT and 'walk' translates to I\_WALK. Since we need to do twice in the command "walk right twice", the action sequence for "walk right twice" is: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. In Step2, "look right twice" means the agent needs to turn right and look. 'right' corresponds to the command I\_TURN\_RIGHT and 'look' translates to I\_LOOK. Since we need to do twice in the command "look right twice", the action sequence for "look right twice" is: I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. So, the final answer is OUT: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK.']

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Equal Irrelevant Hard: Rephrasing Prompt-1.}
% \label{NoRa-Symbolic Equal Irrelevant Hard: Rephrasing Prompt-1.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:With IN:walk around right twice after run opposite left, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation:Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, "run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. 'right' corresponds to the command I\_TURN\_RIGHT. 'walk' translates to I\_WALK. The term 'around' implies to complete a 360-degree loop by repeating the sequence of I\_TURN\_RIGHT, I\_WALK four times. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Answer: ['I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK'].\\Second Example:\\Question: With IN:walk opposite left twice after look twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation: Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly, "look" means the agent needs to look, in action sequence is I\_LOOK. In cognitive psychology, visual attention mechanisms determine how we selectively look at, process, and remember visual stimuli. Since we need do twice in command "look twice", this entire sequence is repeated 2 times, so the action sequence to "look twice" is :I\_LOOK I\_LOOK. When giving directions, saying 'turn left twice' implies two sequential left turns, often leading to a change in direction. Now, we consider Step2:"walk opposite left twice", "walk opposite left" means the agent needs to turn left twice before walk. The phrase 'turn opposite' could be used in physical fitness routines to describe alternating movements or directional changes. 'left' corresponds to the command I\_TURN\_LEFT. Making a left turn typically exposes a driver to oncoming traffic, increasing the complexity of the turn relative to turning right. 'walk' translates to I\_WALK. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before walk. In military drill commands, a command to 'about face' is the equivalent of turning to the opposite direction. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Since we need do twice in command "walk opposite left twice", this entire sequence is repeated 2 times, so the action sequence to "walk opposite left twice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. In geometry, if an object is scaled up 'twice' its original size, each of its dimensions is increased by a factor of two. Above all -- So, final answer is OUT:I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. \\Answer: ['I\_LOOK', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK'].\\You must respond in the format of "correct version is: \{the correct explanation and answer\}.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly, "look" means the agent needs to look, in action sequence is I\_LOOK. In cognitive psychology, visual attention mechanisms determine how we selectively look at, process, and remember visual stimuli. Since we need do twice in command "look twice", this entire sequence is repeated 2 times, so the action sequence to "look twice" is :I\_LOOK I\_LOOK. When giving directions, saying 'turn left twice' implies two sequential left turns, often leading to a change in direction. Now, we consider Step2:"walk opposite left twice", "walk opposite left" means the agent needs to turn left twice before walk. The phrase 'turn opposite' could be used in physical fitness routines to describe alternating movements or directional changes. 'left' corresponds to the command I\_TURN\_LEFT. Making a left turn typically exposes a driver to oncoming traffic, increasing the complexity of the turn relative to turning right. 'walk' translates to I\_WALK. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before walk. In military drill commands, a command to 'about face' is the equivalent of turning to the opposite direction. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Since we need do twice in command "walk opposite left twice", this entire sequence is repeated 2 times, so the action sequence to "walk opposite left twice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. In geometry, if an object is scaled up 'twice' its original size, each of its dimensions is increased by a factor of two. So, final answer is OUT:I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK.\\Answer: ['I\_LOOK', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK'].', 

% ' Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly, "look" means the agent needs to look, in action sequence is I\_LOOK. Since we need do twice in command "look twice", this entire sequence is repeated 2 times, so the action sequence to "look twice" is :I\_LOOK I\_LOOK. Now, we consider Step2:"walk opposite left twice", "walk opposite left" means the agent needs to turn left twice before walk. 'left' corresponds to the command I\_TURN\_LEFT. 'walk' translates to I\_WALK. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before walk. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Since we need do twice in command "walk opposite left twice", this entire sequence is repeated 2 times, so the action sequence to "walk opposite left twice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Above all -- So, final answer is OUT:I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. \\Answer: ['I\_LOOK', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK'].', 

% ' Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly, "look" means the agent needs to look, in action sequence is I\_LOOK. Since we need do twice in command "look twice", this entire sequence is repeated 2 times, so the action sequence to "look twice" is :I\_LOOK I\_LOOK. Now, we consider Step2:"walk opposite left twice", "walk opposite left" means the agent needs to turn left twice before walk. 'left' corresponds to the command I\_TURN\_LEFT. 'walk' translates to I\_WALK. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before walk. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Since we need do twice in command "walk opposite left twice", this entire sequence is repeated 2 times, so the action sequence to "walk opposite left twice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. So, final answer is OUT:I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. \\Answer: ['I\_LOOK', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK'].', 

% ' Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly, "look" means the agent needs to look, in action sequence is I\_LOOK. Since we need do twice in command "look twice", this entire sequence is repeated 2 times, so the action sequence to "look twice" is :I\_LOOK I\_LOOK. Now, we consider Step2:"walk opposite left twice", "walk opposite left" means the agent needs to turn left twice before walk. 'left' corresponds to the command I\_TURN\_LEFT. 'walk' translates to I\_WALK. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before walk. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Since we need do twice in command "walk opposite left twice", this entire sequence is repeated 2 times, so the action sequence to "walk opposite left twice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Above all -- So, final answer is OUT:I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. \\Answer: ['I\_LOOK', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK'].', 

% ' Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly. "look" means the agent needs to look, in action sequence is I\_LOOK. Since we need do twice in command "look twice", this entire sequence is repeated 2 times, so the action sequence to "look twice" is :I\_LOOK I\_LOOK. Now, we consider Step2:"walk opposite left twice", "walk opposite left" means the agent needs to turn left twice before walk. 'left' corresponds to the command I\_TURN\_LEFT. 'walk' translates to I\_WALK. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before walk. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Since we need do twice in command "walk opposite left twice", this entire sequence is repeated 2 times, so the action sequence to "walk opposite left twice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. So, final answer is OUT:I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK.']

% };      

% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Equal Irrelevant Hard: Rephrasing Prompt-2.}
% \label{NoRa-Symbolic Equal Irrelevant Hard: Rephrasing Prompt-2.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:With IN:walk around right twice after run opposite left, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation:Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, "run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. 'right' corresponds to the command I\_TURN\_RIGHT. 'walk' translates to I\_WALK. The term 'around' implies to complete a 360-degree loop by repeating the sequence of I\_TURN\_RIGHT, I\_WALK four times. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Answer: ['I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK'].\\Second Example:\\Question: With IN:jump left thrice and run opposite left thrice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation: Since command is jump left thrice and run opposite left thrice, we should consider Step1: "jump left thrice" firstly, "jump left" means the agent needs to turn left and jump. Left turns are generally disallowed on red lights in many countries, unlike right turns which can often be made after stopping if the way is clear. The 'left' corresponds to the command I\_TURN\_LEFT. Subsequently, 'jump' translates to I\_JUMP. The long jump is a track and field event where athletes combine speed, strength, and agility to leap as far as possible from a take-off point. Therefore, the action sequence is I\_TURN\_LEFT I\_JUMP. Action sequences in user experience design are the steps a user follows to interact with a system to achieve a goal. Since we need do thrice in command "jump left thrice", this entire sequence is repeated 3 times, so the action sequence to "jump left thrice" is :I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. The phrase 'measure twice, cut thrice' humorously inverts the carpenter's adage of careful measurement to avoid mistakes. Now, we consider Step2:"run opposite left thrice", "run opposite left" means the agent needs to turn left twice before run. In military drill commands, a command to 'about face' is the equivalent of turning to the opposite direction. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. Regular running has been associated with increased lifespan and reduced risk of many diseases, including cancer. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. In board games or strategy games, a move to the 'opposite' side might involve turning pieces to face the other direction. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. The action sequence of a chemical reaction involves a series of steps that lead to the formation of products from reactants. Since we need do thrice in command "run opposite left thrice", this entire sequence is repeated 3 times, so the action sequence to "run opposite left thrice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. The word 'thrice' is an archaic or literary term for three times and is less commonly used in everyday language than 'twice'. Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. \\Answer: ['I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN'].\\You must respond in the format of "correct version is: \{the correct explanation and answer\}.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{6}{6}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' Since command is jump left thrice and run opposite left thrice, we should consider Step1: "jump left thrice" firstly, "jump left" means the agent needs to turn left and jump. 'left' corresponds to the command I\_TURN\_LEFT. Subsequently, 'jump' translates to I\_JUMP. Therefore, the action sequence is I\_TURN\_LEFT I\_JUMP. Since we need to do thrice in the command "jump left thrice", this entire sequence is repeated 3 times, so the action sequence to "jump left thrice" is: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. Now, we consider Step2: "run opposite left thrice", "run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need to do thrice in the command "run opposite left thrice", this entire sequence is repeated 3 times, so the action sequence to "run opposite left thrice" is: I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. So, final answer is OUT: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN.', 

% ' Since command is jump left thrice and run opposite left thrice, we should consider Step1: "jump left thrice" firstly, "jump left" means the agent needs to turn left and jump. The 'left' corresponds to the command I\_TURN\_LEFT. Subsequently, 'jump' translates to I\_JUMP. Therefore, the action sequence is I\_TURN\_LEFT I\_JUMP. Since we need to do thrice in command "jump left thrice", this entire sequence is repeated 3 times, so the action sequence to "jump left thrice" is: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. Now, we consider Step2: "run opposite left thrice", "run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need to do thrice in command "run opposite left thrice", this entire sequence is repeated 3 times, so the action sequence to "run opposite left thrice" is: I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Therefore, the final action sequence is: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. So, final answer is OUT:I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN.', 

% ' Since command is jump left thrice and run opposite left thrice, we should consider Step1: "jump left thrice" firstly, "jump left" means the agent needs to turn left and jump. The 'left' corresponds to the command I\_TURN\_LEFT. Subsequently, 'jump' translates to I\_JUMP. Therefore, the action sequence is I\_TURN\_LEFT I\_JUMP. Since we need to do thrice in the command "jump left thrice", this entire sequence is repeated 3 times. So, the action sequence to "jump left thrice" is: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. Now, we consider Step2: "run opposite left thrice", "run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need to do thrice in the command "run opposite left thrice", this entire sequence is repeated 3 times. So, the action sequence to "run opposite left thrice" is: I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. So, final answer is OUT: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN.', 

% ' Since the command is "jump left thrice and run opposite left thrice", we should consider Step 1: "jump left thrice" first. "jump left" means the agent needs to turn left and jump. 'left' corresponds to the command I\_TURN\_LEFT and 'jump' translates to I\_JUMP. Therefore, the action sequence is I\_TURN\_LEFT I\_JUMP. Since we need to do thrice in the command "jump left thrice", this entire sequence is repeated 3 times. So, the action sequence to "jump left thrice" is I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP.Now, we consider Step 2: "run opposite left thrice". "run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT and 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need to do thrice in the command "run opposite left thrice", this entire sequence is repeated 3 times. So, the action sequence to "run opposite left thrice" is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. So, the final answer is OUT: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN.', 

% ' Since command is jump left thrice and run opposite left thrice, we should consider Step1: "jump left thrice" firstly. "jump left" means the agent needs to turn left and jump, so the action sequence is I\_TURN\_LEFT I\_JUMP. Since we need to do thrice, the entire sequence is repeated 3 times, resulting in the action sequence to "jump left thrice": I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. Now, we consider Step2: "run opposite left thrice". "run opposite left" means the agent needs to turn left twice before running, so the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need to do thrice, the entire sequence is repeated 3 times, resulting in the action sequence to "run opposite left thrice": I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. So, final answer is OUT: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN.']

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Equal Irrelevant Hard: Rephrasing Prompt-3.}
% \label{NoRa-Symbolic Equal Irrelevant Hard: Rephrasing Prompt-3.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: With IN:walk around right twice after run opposite left, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, \"run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. 'right' corresponds to the command I\_TURN\_RIGHT. 'walk' translates to I\_WALK. The term 'around' implies to complete a 360-degree loop by repeating the sequence of I\_TURN\_RIGHT, I\_WALK four times. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. 

% User: With IN:walk right twice and look right twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since the command is "walk right twice and look right twice", we should consider Step 1: "walk right twice" first. "Walk right" implies the agent needs to turn right and walk. 'Right' corresponds to the command I\_TURN\_RIGHT, and 'walk' translates to I\_WALK. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. Since we need to do this sequence twice, the action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Now, we consider Step 2: "look right twice". "Look right" implies the agent needs to turn right and look. 'Right' corresponds to I\_TURN\_RIGHT, and 'look' translates to I\_LOOK. Therefore, the action sequence is I\_TURN\_RIGHT I\_LOOK. Since we need to do this sequence twice, the action sequence for "look right twice" is I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. So, the final answer is OUT: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK.

% User: With IN:walk opposite left twice after look twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly, \"look" means the agent needs to look, in action sequence is I\_LOOK. In cognitive psychology, visual attention mechanisms determine how we selectively look at, process, and remember visual stimuli. Since we need do twice in command "look twice", this entire sequence is repeated 2 times, so the action sequence to "look twice" is :I\_LOOK I\_LOOK. When giving directions, saying 'turn left twice' implies two sequential left turns, often leading to a change in direction. Now, we consider Step2:"walk opposite left twice", "walk opposite left" means the agent needs to turn left twice before walk. The phrase 'turn opposite' could be used in physical fitness routines to describe alternating movements or directional changes. 'left' corresponds to the command I\_TURN\_LEFT. Making a left turn typically exposes a driver to oncoming traffic, increasing the complexity of the turn relative to turning right. 'walk' translates to I\_WALK. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before walk. In military drill commands, a command to 'about face' is the equivalent of turning to the opposite direction. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Since we need do twice in command "walk opposite left twice", this entire sequence is repeated 2 times, so the action sequence to "walk opposite left twice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. In geometry, if an object is scaled up 'twice' its original size, each of its dimensions is increased by a factor of two. So, final answer is OUT:I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK.\\Answer: ['I\_LOOK', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK']."

% User: With IN:jump left thrice and run opposite left thrice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since command is jump left thrice and run opposite left thrice, we should consider Step1: "jump left thrice" firstly, \"jump left" means the agent needs to turn left and jump. 'left' corresponds to the command I\_TURN\_LEFT. Subsequently, 'jump' translates to I\_JUMP. Therefore, the action sequence is I\_TURN\_LEFT I\_JUMP. Since we need to do thrice in the command "jump left thrice", this entire sequence is repeated 3 times, so the action sequence to "jump left thrice" is: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. Now, we consider Step2: "run opposite left thrice", "run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need to do thrice in the command "run opposite left thrice", this entire sequence is repeated 3 times, so the action sequence to "run opposite left thrice" is: I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. So, final answer is OUT: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN."

% User: With IN:run right twice after walk right twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["Since the command is "run right twice after walk right twice", we should consider Step 1: "walk right twice" first. "Walk right" implies the agent needs to turn right and walk. 'Right' corresponds to the command I\_TURN\_RIGHT, and 'walk' translates to I\_WALK. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. Since we need to do this sequence twice, the action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK.Now, we consider Step 2: "run right twice". "Run right" implies the agent needs to turn right and run. 'Right' corresponds to I\_TURN\_RIGHT, and 'run' translates to I\_RUN. Therefore, the action sequence is I\_TURN\_RIGHT I\_RUN. Since we need to do this sequence twice, the action sequence for "run right twice" is I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN. So, the final answer is OUT: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN.",

% "Since the command is "run right twice after walk right twice," we should consider Step 1: "walk right twice" first. "Walk right" implies the agent needs to turn right and walk. 'Right' corresponds to the command I\_TURN\_RIGHT, and 'walk' translates to I\_WALK. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. Since we need to do this sequence twice, the action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK.Now, we consider Step 2: "run right twice." "Run right" implies the agent needs to turn right and run. 'Right' corresponds to I\_TURN\_RIGHT, and 'run' translates to I\_RUN. Therefore, the action sequence is I\_TURN\_RIGHT I\_RUN. Since we need to do this sequence twice, the action sequence for "run right twice" is I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN. So, the final answer is OUT: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN.",

% "Since the command is "run right twice after walk right twice", we should consider Step 1: "walk right twice" first.\"Walk right" implies the agent needs to turn right and walk. 'Right' corresponds to the command I\_TURN\_RIGHT, and 'walk' translates to I\_WALK. Therefore, the action sequence for "walk right" is I\_TURN\_RIGHT I\_WALK. Since we need to do this sequence twice, the action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK.Now, we consider Step 2: "run right twice". "Run right" implies the agent needs to turn right and run. 'Right' corresponds to I\_TURN\_RIGHT, and 'run' translates to I\_RUN. Therefore, the action sequence for "run right" is I\_TURN\_RIGHT I\_RUN. Since we need to do this sequence twice, the action sequence for "run right twice" is I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN. So, the final answer is OUT: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Equal Irrelevant Hard: In-context Learning-1.}
% \label{NoRa-Symbolic Equal Irrelevant Hard: In-context Learning-1.}
% \end{figure*}

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: With IN:walk around right twice after run opposite left, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, \"run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. 'right' corresponds to the command I\_TURN\_RIGHT. 'walk' translates to I\_WALK. The term 'around' implies to complete a 360-degree loop by repeating the sequence of I\_TURN\_RIGHT, I\_WALK four times. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. 

% User: With IN:walk right twice and look right twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since the command is "walk right twice and look right twice", we should consider Step 1: "walk right twice" first. "Walk right" implies the agent needs to turn right and walk. 'Right' corresponds to the command I\_TURN\_RIGHT, and 'walk' translates to I\_WALK. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. Since we need to do this sequence twice, the action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Now, we consider Step 2: "look right twice". "Look right" implies the agent needs to turn right and look. 'Right' corresponds to I\_TURN\_RIGHT, and 'look' translates to I\_LOOK. Therefore, the action sequence is I\_TURN\_RIGHT I\_LOOK. Since we need to do this sequence twice, the action sequence for "look right twice" is I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. So, the final answer is OUT: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK.

% User: With IN:walk opposite left twice after look twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly, \"look" means the agent needs to look, in action sequence is I\_LOOK. In cognitive psychology, visual attention mechanisms determine how we selectively look at, process, and remember visual stimuli. Since we need do twice in command "look twice", this entire sequence is repeated 2 times, so the action sequence to "look twice" is :I\_LOOK I\_LOOK. When giving directions, saying 'turn left twice' implies two sequential left turns, often leading to a change in direction. Now, we consider Step2:"walk opposite left twice", "walk opposite left" means the agent needs to turn left twice before walk. The phrase 'turn opposite' could be used in physical fitness routines to describe alternating movements or directional changes. 'left' corresponds to the command I\_TURN\_LEFT. Making a left turn typically exposes a driver to oncoming traffic, increasing the complexity of the turn relative to turning right. 'walk' translates to I\_WALK. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before walk. In military drill commands, a command to 'about face' is the equivalent of turning to the opposite direction. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Since we need do twice in command "walk opposite left twice", this entire sequence is repeated 2 times, so the action sequence to "walk opposite left twice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. In geometry, if an object is scaled up 'twice' its original size, each of its dimensions is increased by a factor of two. So, final answer is OUT:I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK.\\Answer: ['I\_LOOK', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK'].

% User: "With IN:jump left thrice and run opposite left thrice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since command is jump left thrice and run opposite left thrice, we should consider Step1: "jump left thrice" firstly, \"jump left" means the agent needs to turn left and jump. 'left' corresponds to the command I\_TURN\_LEFT. Subsequently, 'jump' translates to I\_JUMP. Therefore, the action sequence is I\_TURN\_LEFT I\_JUMP. Since we need to do thrice in the command "jump left thrice", this entire sequence is repeated 3 times, so the action sequence to "jump left thrice" is: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. Now, we consider Step2: "run opposite left thrice", "run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need to do thrice in the command "run opposite left thrice", this entire sequence is repeated 3 times, so the action sequence to "run opposite left thrice" is: I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. So, final answer is OUT: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN."

% User: With IN:run right twice after walk right twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [" Since command is run right twice after walk right twice, we should consider Step1: "walk right twice" firstly, \"walk right" means the agent needs to turn right and walk. 'right' corresponds to the command I\_TURN\_RIGHT, and 'walk' translates to I\_WALK. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. Since we need to do this sequence twice, the action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK.Now, we consider Step2: "run right twice", "run right" means the agent needs to turn right and run. 'right' corresponds to the command I\_TURN\_RIGHT, and 'run' translates to I\_RUN. Therefore, the action sequence is I\_TURN\_RIGHT I\_RUN. Since we need to do this sequence twice, the action sequence for "run right twice" is I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN. So, final answer is OUT: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN.", 

% "Since the command is "run right twice after walk right twice", we should consider Step 1: "walk right twice" first. "Walk right" implies the agent needs to turn right and walk. 'Right' corresponds to the command I\_TURN\_RIGHT, and 'walk' translates to I\_WALK. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. Since we need to repeat this sequence twice, the action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK.Now, we consider Step 2: "run right twice". "Run right" implies the agent needs to turn right and run. 'Right' corresponds to I\_TURN\_RIGHT, and 'run' translates to I\_RUN. Therefore, the action sequence is I\_TURN\_RIGHT I\_RUN. Since we need to repeat this sequence twice, the action sequence for "run right twice" is I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN. So, the final answer is OUT: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Equal Irrelevant Hard: In-context Learning-2.}
% \label{NoRa-Symbolic Equal Irrelevant Hard: In-context Learning-2.}
% \end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \textbf{NoRa-Symbolic Longer Irrelevant Hard.} 

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer.  Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:With IN:walk around right twice after run opposite left, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation:Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, "run opposite left" means the agent needs to turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Answer: ['I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK'].\\Second Example:\\Question: With IN:turn around right twice after look around left, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation: Since command is turn around right twice after look around left, we should consider Step1: "look around left" firstly, "look around left" means the agent needs to turn left and look, and repeat this action sequence four times to complete a 360-degree loop. In dance, a turn around may involve a pivot or spin, completing a full circle back to the original orientation. Therefore, the action sequence is I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK. Action sequences in emergency protocols are predefined steps taken to mitigate risk and ensure safety. Now, we consider Step2:"turn around right twice", "turn around right" means the agent needs to turn right, and repeat this action sequence four times to complete a 360-degree loop. The phrase 'turn around' is often used metaphorically to signify a complete change in situation or attitude. Therefore, the action sequence is I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT. The action sequence of a chemical reaction involves a series of steps that lead to the formation of products from reactants. Since we need do twice in command "turn around right twice", this entire sequence is repeated 2 times, so the action sequence to "turn around right twice" is :I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT. \\Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT. \\Answer: ['I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT'].\\You must respond in the format of "correct version is: \{the correct explanation and answer\}.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' Since the command is "turn around right twice after look around left," we should consider Step 1: "look around left" firstly. This means the agent needs to turn left and look, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK. Now, we consider Step 2: "turn around right twice." "Turn around right" means the agent needs to turn right and repeat this action sequence four times to complete a 360-degree loop. Since we need to do it twice, the action sequence for "turn around right twice" is: I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT. So, the final answer is OUT: I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT.', 

% ' Since the command is "turn around right twice after look around left," we should consider Step1: "look around left" first. "Look around left" means the agent needs to turn left and look, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK. Now, we consider Step2: "turn around right twice." "Turn around right" means the agent needs to turn right and repeat this action sequence four times to complete a 360-degree loop. Since we need to do it twice in the command "turn around right twice," this entire sequence is repeated 2 times. Therefore, the action sequence to "turn around right twice" is I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT. So, the final answer is OUT: I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT. Answer: ['I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT'].', 

% ' Since command is turn around right twice after look around left, we should consider Step1: "look around left" firstly, "look around left" means the agent needs to turn left and look, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK. Now, we consider Step2:"turn around right twice", "turn around right" means the agent needs to turn right, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT. Since we need do twice in command "turn around right twice", this entire sequence is repeated 2 times, so the action sequence to "turn around right twice" is :I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT. Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT. Answer: ['I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT'].', 

% ' Since command is turn around right twice after look around left, we should consider Step1: "look around left" firstly. "look around left" means the agent needs to turn left and look, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK.Now, we consider Step2:"turn around right twice". "turn around right" means the agent needs to turn right, and repeat this action sequence four times to complete a 360-degree loop. Since we need to do twice in the command "turn around right twice", this entire sequence is repeated 2 times. Therefore, the action sequence to "turn around right twice" is: I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT.\\So, final answer is OUT: I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT.', 

% ' Since the command "turn around right twice after look around left" is given, we should consider Step1: "look around left" initially. "look around left" means the agent needs to turn left and look, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK. Now, we consider Step2: "turn around right twice". "turn around right" means the agent needs to turn right and repeat this action sequence four times to complete a 360-degree loop. Since we need to do that twice in the command, the entire sequence is repeated 2 times. Therefore, the action sequence to "turn around right twice" is: I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT. So, the final answer is OUT: ['I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT'].']

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Longer Irrelevant Hard: Rephrasing Prompt-1.}
% \label{NoRa-Symbolic Longer Irrelevant Hard: Rephrasing Prompt-1.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer.  Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:With IN:walk around right twice after run opposite left, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation:Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, "run opposite left" means the agent needs to turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Answer: ['I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK'].\\Second Example:\\Question: With IN:run around left twice and run right, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation: Since command is run around left twice and run right, we should consider Step1: "run around left twice" firstly, "run around left" means the agent needs to turn left and run, and repeat this action sequence four times to complete a 360-degree loop. The phrase 'turn around' is often used metaphorically to signify a complete change in situation or attitude. Therefore, the action sequence is I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. In sports coaching, action sequences are used to describe a set of movements that athletes must perform correctly. Since we need do twice in command "run around left twice", this entire sequence is repeated 2 times, so the action sequence to "run around left twice" is :I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"run right", "run right" means the agent needs to turn right and run. For maritime navigation, turning right is referred to as turning 'starboard,' which is the nautical term for the right side of a vessel. Therefore, the action sequence is I\_TURN\_RIGHT I\_RUN. The action sequence of a chemical reaction involves a series of steps that lead to the formation of products from reactants. \\Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_RUN. \\Answer: ['I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_RUN'].\\You must respond in the format of "correct version is: \{the correct explanation and answer\}.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' Since the command is "run around left twice and run right", we should consider Step1: "run around left twice" first. "Run around left" means the agent needs to turn left and run, and repeat this action sequence four times to complete a 360-degree loop. So the action sequence for "run around left" is I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Since we need to do this twice, the entire sequence is repeated, making the action sequence for "run around left twice" as I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Now, for Step2: "run right", the agent needs to turn right and run. Therefore, the action sequence is I\_TURN\_RIGHT I\_RUN. \\So, the final answer is OUT: I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_RUN.', 

% ' Since command is run around left twice and run right, we should consider Step1: "run around left twice" firstly, "run around left" means the agent needs to turn left and run, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Since we need do twice in command "run around left twice", this entire sequence is repeated 2 times, so the action sequence to "run around left twice" is: I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Now, we consider Step2: "run right", "run right" means the agent needs to turn right and run. Therefore, the action sequence is I\_TURN\_RIGHT I\_RUN. So, final answer is OUT: ['I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_RUN'].', 

% ' Since the command is "run around left twice and run right", we should consider Step 1: "run around left twice" firstly. "run around left" means the agent needs to turn left and run, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Since we need to do this action sequence twice, the action sequence to "run around left twice" is: I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN.Now, we consider Step 2: "run right". "run right" means the agent needs to turn right and run. Therefore, the action sequence is I\_TURN\_RIGHT I\_RUN.\\So, the final answer is OUT: ['I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_RUN'].', 

% ' Since command is run around left twice and run right, we should consider Step1: "run around left twice" firstly, "run around left" means the agent needs to turn left and run, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Since we need do twice in command "run around left twice", this entire sequence is repeated 2 times, so the action sequence to "run around left twice" is :I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"run right", "run right" means the agent needs to turn right and run. Therefore, the action sequence is I\_TURN\_RIGHT I\_RUN.\\So, final answer is OUT:I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_RUN.', 

% 'Explanation: Since command is run around left twice and run right, we should consider Step1: "run around left twice" firstly. "run around left" means the agent needs to turn left and run, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Since we need to repeat this entire sequence twice in the command "run around left twice", the action sequence for "run around left twice" is: I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN.Now, we consider Step2: "run right". "run right" means the agent needs to turn right and run. Therefore, the action sequence is I\_TURN\_RIGHT I\_RUN.\\So, the final answer is OUT: I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_RUN.']

% };      

% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Longer Irrelevant Hard: Rephrasing Prompt-2.}
% \label{NoRa-Symbolic Longer Irrelevant Hard: Rephrasing Prompt-2.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{6}{6}\selectfont

% % ===== User Input Begin =====
% The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer.  Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:With IN:walk around right twice after run opposite left, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation:Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, "run opposite left" means the agent needs to turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Answer: ['I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK'].\\Second Example:\\Question: With IN:look opposite left thrice after look opposite right thrice, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation: Since command is look opposite left thrice after look opposite right thrice, we should consider Step1: "look opposite right thrice" firstly, "look opposite right" means the agent needs to turn right twice before look. In navigation, to 'turn opposite' could be understood as taking a route that leads in the opposite direction of the current heading. Therefore, the action sequence is I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. The action sequence of a chemical reaction involves a series of steps that lead to the formation of products from reactants. Since we need do thrice in command "look opposite right thrice", this entire sequence is repeated 3 times, so the action sequence to "look opposite right thrice" is :I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. In mathematics, tripling a number is equivalent to increasing it 'thrice' its original value. Now, we consider Step2:"look opposite left thrice", "look opposite left" means the agent needs to turn left twice before look. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. An action sequence in programming refers to a series of operations executed in order, often within an algorithm or loop. Since we need do thrice in command "look opposite left thrice", this entire sequence is repeated 3 times, so the action sequence to "look opposite left thrice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. In literature, the repetition of events or phrases 'thrice' can be used to build emphasis or create a pattern. \\Above all -- So, final answer is OUT:I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. \\Answer: ['I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK'].\\You must respond in the format of "correct version is: \{the correct explanation and answer\}.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{6}{6}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' Since command is look opposite left thrice after look opposite right thrice, we should consider Step1: "look opposite right thrice" firstly. "look opposite right" means the agent needs to turn right twice before look. Therefore, the action sequence is I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. Since we need to do thrice in the command "look opposite right thrice", this entire sequence is repeated 3 times, so the action sequence to "look opposite right thrice" is: I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. Now, we consider Step2: "look opposite left thrice", "look opposite left" means the agent needs to turn left twice before look. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. Since we need to do thrice in the command "look opposite left thrice", this entire sequence is repeated 3 times, so the action sequence to "look opposite left thrice" is: I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. So, final answer is OUT: I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. Answer: ['I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK'].', 

% 'Explanation: Since command is look opposite left thrice after look opposite right thrice, we should consider Step1: "look opposite right thrice" firstly. "look opposite right" means the agent needs to turn right twice before look. Therefore, the action sequence is I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. Since we need to do thrice in command "look opposite right thrice", this entire sequence is repeated 3 times, so the action sequence to "look opposite right thrice" is: I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK.Now, we consider Step2: "look opposite left thrice". "look opposite left" means the agent needs to turn left twice before look. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. Since we need to do thrice in command "look opposite left thrice", this entire sequence is repeated 3 times, so the action sequence to "look opposite left thrice" is: I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK.\\So, the final answer is OUT: ['I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK'].', 

% ' Since the command is look opposite left thrice after look opposite right thrice, we should consider Step1: "look opposite right thrice" firstly, which means the agent needs to turn right twice before looking. Therefore, the action sequence is I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. Since we need to do thrice in the command "look opposite right thrice", this entire sequence is repeated 3 times. So, the action sequence for "look opposite right thrice" is: I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. Now, we consider Step2: "look opposite left thrice", which means the agent needs to turn left twice before looking. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. Since we need to do thrice in the command "look opposite left thrice", this entire sequence is repeated 3 times. So, the action sequence for "look opposite left thrice" is: I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. So, the final answer is OUT: [I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_LOOK, I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_LOOK, I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_LOOK, I\_TURN\_LEFT, I\_TURN\_LEFT, I\_LOOK, I\_TURN\_LEFT, I\_TURN\_LEFT, I\_LOOK, I\_TURN\_LEFT, I\_TURN\_LEFT, I\_LOOK].', 

% ' Since command is look opposite left thrice after look opposite right thrice, Step1: "look opposite right thrice" means the agent needs to turn right twice before look. Therefore, the action sequence is I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. Since we need do thrice in command "look opposite right thrice", this entire sequence is repeated 3 times, so the action sequence to "look opposite right thrice" is :I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. Step2:"look opposite left thrice" means the agent needs to turn left twice before look. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. Since we need do thrice in command "look opposite left thrice", this entire sequence is repeated 3 times, so the action sequence to "look opposite left thrice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. So, final answer is OUT:I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. Answer: ['I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK'].', 

% ' Since command is look opposite left thrice after look opposite right thrice, we should consider Step1: "look opposite right thrice" firstly, "look opposite right" means the agent needs to turn right twice before look. Therefore, the action sequence is I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. Since we need do thrice in command "look opposite right thrice", this entire sequence is repeated 3 times, so the action sequence to "look opposite right thrice" is :I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. Now, we consider Step2:"look opposite left thrice", "look opposite left" means the agent needs to turn left twice before look. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. Since we need do thrice in command "look opposite left thrice", this entire sequence is repeated 3 times, so the action sequence to "look opposite left thrice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. So, final answer is OUT:I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. Answer: ['I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_LOOK'].']

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Longer Irrelevant Hard: Rephrasing Prompt-3.}
% \label{NoRa-Symbolic Longer Irrelevant Hard: Rephrasing Prompt-3.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: With IN:walk around right twice after run opposite left, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, "run opposite left" means the agent needs to turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. 

% User: With IN:turn around right twice after look around left, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since command is turn around right twice after look around left, we should consider Step1: "look around left" firstly. "look around left" means the agent needs to turn left and look, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK.Now, we consider Step2:"turn around right twice". "turn around right" means the agent needs to turn right, and repeat this action sequence four times to complete a 360-degree loop. Since we need to do twice in the command "turn around right twice", this entire sequence is repeated 2 times. Therefore, the action sequence to "turn around right twice" is: I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT.\\So, final answer is OUT: I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT.

% User: With IN:run around left twice and run right, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since the command is "run around left twice and run right", we should consider Step 1: "run around left twice" firstly. "run around left" means the agent needs to turn left and run, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Since we need to do this action sequence twice, the action sequence to "run around left twice" is: I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN.Now, we consider Step 2: "run right". "run right" means the agent needs to turn right and run. Therefore, the action sequence is I\_TURN\_RIGHT I\_RUN.\\So, the final answer is OUT: ['I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_RUN'].

% User: With IN:look opposite left thrice after look opposite right thrice, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since the command is look opposite left thrice after look opposite right thrice, we should consider Step1: "look opposite right thrice" firstly, which means the agent needs to turn right twice before looking. Therefore, the action sequence is I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. Since we need to do thrice in the command "look opposite right thrice", this entire sequence is repeated 3 times. So, the action sequence for "look opposite right thrice" is: I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. Now, we consider Step2: "look opposite left thrice", which means the agent needs to turn left twice before looking. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. Since we need to do thrice in the command "look opposite left thrice", this entire sequence is repeated 3 times. So, the action sequence for "look opposite left thrice" is: I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. So, the final answer is OUT: [I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_LOOK, I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_LOOK, I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_LOOK, I\_TURN\_LEFT, I\_TURN\_LEFT, I\_LOOK, I\_TURN\_LEFT, I\_TURN\_LEFT, I\_LOOK, I\_TURN\_LEFT, I\_TURN\_LEFT, I\_LOOK].

% User: With IN:jump around left twice after run around left, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["Since the command is "jump around left twice after run around left", we should consider Step 1: "run around left" firstly. "run around left" means the agent needs to turn left and run, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Now, we consider Step 2: "jump around left twice". "jump around left" means the agent needs to turn left and jump, and repeat this action sequence four times to complete a 360-degree loop. Since we need to do this action sequence twice, the action sequence to "jump around left twice" is: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. \\So, the final answer is OUT: I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP.",

% "Since the command is "jump around left twice after run around left", we should consider Step 1: "run around left" firstly. "run around left" means the agent needs to turn left and run, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is: I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Now, we consider Step 2: "jump around left twice". "jump around left" means the agent needs to turn left and jump, and repeat this action sequence four times to complete a 360-degree loop. Since we need to do this action sequence twice, the action sequence to "jump around left twice" is: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP.\\So, the final answer is OUT: [I\_TURN\_LEFT, I\_RUN, I\_TURN\_LEFT, I\_RUN, I\_TURN\_LEFT, I\_RUN, I\_TURN\_LEFT, I\_RUN, I\_TURN\_LEFT, I\_JUMP, I\_TURN\_LEFT, I\_JUMP, I\_TURN\_LEFT, I\_JUMP, I\_TURN\_LEFT, I\_JUMP, I\_TURN\_LEFT, I\_JUMP, I\_TURN\_LEFT, I\_JUMP, I\_TURN\_LEFT, I\_JUMP, I\_TURN\_LEFT, I\_JUMP].", 

% "Since the command is "jump around left twice after run around left", we should consider Step 1: "run around left" firstly. "run around left" means the agent needs to turn left and run, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Now, we consider Step 2: "jump around left twice". "jump around left" means the agent needs to turn left and jump, and repeat this action sequence four times to complete a 360-degree loop. Since we need to do this action sequence twice, the action sequence to "jump around left twice" is: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP.\\So, the final answer is OUT: ['I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP']." ]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Longer Irrelevant Hard: In-context Learning-1.}
% \label{NoRa-Symbolic Longer Irrelevant Hard: In-context Learning-1.}
% \end{figure*}

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: "With IN:walk around right twice after run opposite left, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: "Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, "run opposite left" means the agent needs to turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. "

% User: "With IN:turn around right twice after look around left, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>""

% Assistant: " Since command is turn around right twice after look around left, we should consider Step1: "look around left" firstly. "look around left" means the agent needs to turn left and look, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK.Now, we consider Step2:"turn around right twice". "turn around right" means the agent needs to turn right, and repeat this action sequence four times to complete a 360-degree loop. Since we need to do twice in the command "turn around right twice", this entire sequence is repeated 2 times. Therefore, the action sequence to "turn around right twice" is: I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT.\\So, final answer is OUT: I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT I\_TURN\_RIGHT."

% User: "With IN:run around left twice and run right, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>""

% Assistant: " Since the command is "run around left twice and run right", we should consider Step 1: "run around left twice" firstly. "run around left" means the agent needs to turn left and run, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Since we need to do this action sequence twice, the action sequence to "run around left twice" is: I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN.Now, we consider Step 2: "run right". "run right" means the agent needs to turn right and run. Therefore, the action sequence is I\_TURN\_RIGHT I\_RUN.\\So, the final answer is OUT: ['I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_RUN']."

% User: "With IN:look opposite left thrice after look opposite right thrice, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: " Since the command is look opposite left thrice after look opposite right thrice, we should consider Step1: "look opposite right thrice" firstly, which means the agent needs to turn right twice before looking. Therefore, the action sequence is I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. Since we need to do thrice in the command "look opposite right thrice", this entire sequence is repeated 3 times. So, the action sequence for "look opposite right thrice" is: I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_TURN\_RIGHT I\_LOOK. Now, we consider Step2: "look opposite left thrice", which means the agent needs to turn left twice before looking. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. Since we need to do thrice in the command "look opposite left thrice", this entire sequence is repeated 3 times. So, the action sequence for "look opposite left thrice" is: I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_LOOK. So, the final answer is OUT: [I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_LOOK, I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_LOOK, I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_LOOK, I\_TURN\_LEFT, I\_TURN\_LEFT, I\_LOOK, I\_TURN\_LEFT, I\_TURN\_LEFT, I\_LOOK, I\_TURN\_LEFT, I\_TURN\_LEFT, I\_LOOK]."

% User: "With IN:jump around left twice after run around left, what is OUT? Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["Since the command is "jump around left twice after run around left", we should consider Step 1: "run around left" firstly. "run around left" means the agent needs to turn left and run, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. Now, we consider Step 2: "jump around left twice". "jump around left" means the agent needs to turn left and jump, and repeat this action sequence four times to complete a 360-degree loop. Since we need to do this action sequence twice, the action sequence to "jump around left twice" is: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP.\\So, the final answer is OUT: ['I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP'].",

% " Since the command is "jump around left twice after run around left", we should consider Step 1: "run around left" firstly. "run around left" means the agent needs to turn left and run, and repeat this action sequence four times to complete a 360-degree loop. Therefore, the action sequence is I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN. So, the action sequence for "run around left" is: I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_RUN.Now, we consider Step 2: "jump around left twice". "jump around left" means the agent needs to turn left and jump, and repeat this action sequence four times to complete a 360-degree loop. Since we need to do this action sequence twice, the action sequence to "jump around left twice" is: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP.\\So, the final answer is OUT: ['I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP']."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Longer Irrelevant Hard: In-context Learning-2.}
% \label{NoRa-Symbolic Longer Irrelevant Hard: In-context Learning-2.}
% \end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \textbf{NoRa-Commonsense Irrelevant Hard.} 

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:In a family tree, if James is Joshua's brother's daughter's grandfather. James is Joshua's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"\\Explanation:James is Joshua's brother's daughter's grandfather, so the relations path is brother, daughter, grandfather. For daughter's grandfather, we have daughter's grandfather is father. So the relations path are reduced to brother, father. For brother's father, we have brother's father is father. So the relations path are reduced to father. Therefore, Answer: father. \\Second Example:\\Question: In a family tree, if Lynn is Martha's mother's son's aunt. Lynn is Martha's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"\\Explanation: Lynn is Martha's mother's son's aunt, so the relations path is mother, son, aunt. Family relations form the basic unit of social structure and are essential for the socialization process of individuals. For son's aunt, we have son's aunt is sister. Some studies suggest that the supportive role of aunts in a family can have positive impacts on a child's mental health. So the relations path are reduced to mother, sister. In genetics, sisters have a higher probability of inheriting the same X-linked traits from their parents compared to their male siblings. For mother's sister, we have mother's sister is aunt. So the relations path are reduced to aunt. In genetics, you share about 25\% of your DNA with your biological aunt. Therefore, Answer: aunt. \\You must respond in the format of "correct version is: {the correct explanation and answer}.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["Explanation: Lynn is Martha's mother's son's aunt, so the relations path is mother, son, aunt. For son's aunt, we have son's aunt is aunt. So the relations path is reduced to aunt. Answer: aunt.", 

% "Lynn is Martha's mother's son's aunt, so the relations path is mother, son, aunt. For son's aunt, we have son's aunt is aunt. So the relations path are reduced to aunt. Therefore, Answer: aunt.", 

% "Lynn is Martha's what? Lynn is Martha's aunt. Answer: aunt.", 

% "Lynn is Martha's mother's son's aunt, so the relations path is mother, son, aunt. For son's aunt, we have son's aunt is aunt. Therefore, Answer: aunt.", 

% "Lynn is Martha's what? Lynn is Martha's aunt. Answer: aunt."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Commonsense Irrelevant Hard: Rephrasing Prompt-1.}
% \label{NoRa-Commonsense Irrelevant Hard: Rephrasing Prompt-1.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:In a family tree, if James is Joshua's brother's daughter's grandfather. James is Joshua's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"\\Explanation:James is Joshua's brother's daughter's grandfather, so the relations path is brother, daughter, grandfather. For daughter's grandfather, we have daughter's grandfather is father. So the relations path are reduced to brother, father. For brother's father, we have brother's father is father. So the relations path are reduced to father. Therefore, Answer: father. \\Second Example:\\Question: In a family tree, if Martha is Frances's son's daughter's sister. Martha is Frances's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"\\Explanation: Martha is Frances's son's daughter's sister, so the relations path is son, daughter, sister. Genetic similarities among family members make them crucial for studies in hereditary diseases and genetic inheritance patterns. For daughter's sister, we have daughter's sister is daughter. Research suggests that having sisters can influence social and emotional development, particularly in the area of empathy. So the relations path are reduced to son, daughter. The father-daughter relationship can have a significant impact on a daughter's future romantic relationships. For son's daughter, we have son's daughter is granddaughter. In primatology, female primates (the 'daughters') often stay with their birth group, while males leave. So the relations path are reduced to granddaughter. Therefore, Answer: granddaughter. \\You must respond in the format of "correct version is: {the correct explanation and answer}.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [" Martha is Frances's granddaughter.", 

% " Martha is Frances's granddaughter.", 

% " Martha is Frances's granddaughter.", 

% " Martha is Frances's granddaughter.", 

% " Martha is Frances's granddaughter."]

% };      

% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Commonsense Irrelevant Hard: Rephrasing Prompt-2.}
% \label{NoRa-Commonsense Irrelevant Hard: Rephrasing Prompt-2.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:In a family tree, if James is Joshua's brother's daughter's grandfather. James is Joshua's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"\\Explanation:James is Joshua's brother's daughter's grandfather, so the relations path is brother, daughter, grandfather. For daughter's grandfather, we have daughter's grandfather is father. So the relations path are reduced to brother, father. For brother's father, we have brother's father is father. So the relations path are reduced to father. Therefore, Answer: father. \\Second Example:\\Question: In a family tree, if Martha is Wesley's wife's son's wife. Martha is Wesley's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"\\Explanation: Martha is Wesley's wife's son's wife, so the relations path is wife, son, wife. For wife's son, we have wife's son is son. A son shares approximately 50\% of his genetic material with each of his biological parents. So the relations path are reduced to son, wife. In certain bird species, like the Superb Fairywren, 'sons' learn songs from their 'fathers', which they use in mating displays. For son's wife, we have son's wife is daughter-in-law. Studies suggest that marital satisfaction can significantly influence a wife's physical health and longevity. So the relations path are reduced to daughter-in-law. In historical demographics, the status and treatment of daughters-in-law can reflect broader societal attitudes towards women and gender roles. Therefore, Answer: daughter-in-law. \\You must respond in the format of "correct version is: {the correct explanation and answer}.Don't offer anything else.


% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====

% Assistant: ["Martha is Wesley's what? Martha is Wesley's daughter-in-law.", 

% "Martha is Wesley's daughter-in-law.", 

% "Martha is Wesley's daughter-in-law.", 

% "Martha is Wesley's daughter-in-law.", 

% "Explanation: Martha is Wesley's wife's son's wife. The relations path is wife, son, wife. For wife's son, we have wife's son is son. So the relations path is reduced to son, wife. Therefore, Answer: wife."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Commonsense Irrelevant Hard: Rephrasing Prompt-3.}
% \label{NoRa-Commonsense Irrelevant Hard: Rephrasing Prompt-3.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: In a family tree, if Anna is Cindy's daughter's father's daughter. Anna is Cindy's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Anna is Cindy's daughter's father's daughter, so the relations path is daughter, father, daughter. For father's daughter, we have father's daughter is sister. So the relations path are reduced to daughter, sister. For daughter's sister, we have daughter's sister is daughter. So the relations path are reduced to daughter. Therefore, Answer: daughter. 

% User: In a family tree, if Lynn is Carrie's mother's sister's sister. Lynn is Carrie's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Lynn is Carrie's mother's sister's sister, so the relations path is mother, sister, sister. For sister's sister, we have sister's sister is sister. So the relations path are reduced to sister. Therefore, Answer: sister.

% User: In a family tree, if Andrea is Frances's granddaughter's sister's sister. Andrea is Frances's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Andrea is Frances's granddaughter. Answer: granddaughter.

% User: In a family tree, if Hugh is Lynn's daughter's father's brother. Hugh is Lynn's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: "Hugh is Lynn's brother. Answer: brother."

% User: In a family tree, if Francisco is Richard's wife's brother's father.  Francisco is Richard's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["Francisco is Richard's father-in-law. Answer: father-in-law", 

% "Francisco is Richard's father-in-law. Let's break it down step by step: Francisco is Richard's wife's brother's father. Francisco is the father of Richard's wife's brother. Richard's wife's brother is Francisco's son. Francisco is the father of Richard's wife's brother, making him Richard's father-in-law.Answer: father-in-law.", 

% "Francisco is Richard's father-in-law. Reasoning: Francisco is Richard's wife's brother's father. We start with Richard's wife's brother, which is Francisco's son. The father of Francisco's son is Francisco himself, so he is Richard's father-in-law. Answer: father-in-law."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Commonsense Irrelevant Hard: In-context Learning-1.}
% \label{NoRa-Commonsense Irrelevant Hard: In-context Learning-1.}
% \end{figure*}

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: In a family tree, if Anna is Cindy's daughter's father's daughter. Anna is Cindy's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Anna is Cindy's daughter's father's daughter, so the relations path is daughter, father, daughter. For father's daughter, we have father's daughter is sister. So the relations path are reduced to daughter, sister. For daughter's sister, we have daughter's sister is daughter. So the relations path are reduced to daughter. Therefore, Answer: daughter. 

% User: In a family tree, if Lynn is Carrie's mother's sister's sister. Lynn is Carrie's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Lynn is Carrie's mother's sister's sister, so the relations path is mother, sister, sister. For sister's sister, we have sister's sister is sister. So the relations path are reduced to sister. Therefore, Answer: sister.

% User: In a family tree, if Andrea is Frances's granddaughter's sister's sister. Andrea is Frances's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Andrea is Frances's granddaughter. Answer: granddaughter.

% User: In a family tree, if Hugh is Lynn's daughter's father's brother. Hugh is Lynn's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Hugh is Lynn's brother. Answer: brother.

% User: In a family tree, if Francisco is Richard's wife's brother's father. Francisco is Richard's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["Francisco is the father of Richard's wife's brother. So, Francisco is Richard's father-in-law. Answer: father-in-law.", 

% "To determine Francisco's relationship to Richard, we can follow the given information step by step. Francisco is the father of Richard's wife's brother. Richard's wife's brother is Francisco's child. Therefore, Francisco is Richard's father-in-law. Answer: father-in-law."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Commonsense Irrelevant Hard: In-context Learning-2.}
% \label{NoRa-Commonsense Irrelevant Hard: In-context Learning-2.}
% \end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \textbf{NoRa-Math Base-9 Inaccurate Hard.} 

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:In base-9, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation:In base-9, the digits are "012345678". We have 7 + 8 = 15 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 15 mod 9 = 6, so the digit is 6 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 9 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 116. Answer: 116\\Second Example:\\Question: In base-9, what is 63+35? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation: In base-9, the digits are "012345678". 9 + 1 = 10.  We have 3 + 5 = 8 in base-10. 8 + 2 = 10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 8 mod 9 = 8, so the digit is 8 and the carry is 0. 8 + 9 = 17. We have 6 + 3 + 0 = 9 in base 10. 9 + 2 = 11. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. 1 + 9 = 10. So the answer is 108. 8 + 9 = 17. Answer: 108. \\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' In base-9, the digits are "012345678". We have 3 + 5 = 8 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 8 mod 9 = 8, so the digit is 8 and the carry is 0. We have 6 + 3 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 108. Answer: 108', 

% ' In base-9, the digits are "012345678". We have 3 + 5 = 8 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 8 mod 9 = 8, so the digit is 8 and the carry is 0. We have 6 + 3 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 108. Answer: 108.', 

% ' In base-9, the digits are "012345678". We have 3 + 5 = 8 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 8 mod 9 = 8, so the digit is 8 and the carry is 0. We have 6 + 3 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 108. Answer: 108.', 

% ' In base-9, the digits are "012345678". We have 3 + 5 = 8 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 8 mod 9 = 8, so the digit is 8 and the carry is 0. We have 6 + 3 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 108. Answer: 108.', 

% ' In base-9, the digits are "012345678". We have 3 + 5 = 8 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 8 mod 9 = 8, so the digit is 8 and the carry is 0. We have 6 + 3 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 108. Answer:  108.']

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-9 Inaccurate Hard: Rephrasing Prompt-1.}
% \label{NoRa-Math Base-9 Inaccurate Hard: Rephrasing Prompt-1.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:In base-9, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation:In base-9, the digits are "012345678". We have 7 + 8 = 15 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 15 mod 9 = 6, so the digit is 6 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 9 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 116. Answer: 116\\Second Example:\\Question: In base-9, what is 48+71? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation: In base-9, the digits are "012345678". 9 + 4 = 13.  We have 8 + 1 = 9 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit.8 + 3 = 11. 9 mod 9 = 0, so the digit is 0 and the carry is 1. 0 + 9 = 9. We have 4 + 7 + 1 = 12 in base 10. 12 + 8 = 20. 12 mod 9 = 3, so the digit is 3 and the carry is 1. 3 + 9 = 12. A leading digit is 1. So the answer is 130. 0 + 9 = 9. Answer: 130. \\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' In base-9, the digits are "012345678". We have 8 + 1 = 9 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 9 mod 9 = 0, so the digit is 0 and the carry is 1. We have 8 + 7 + 1 = 16 in base-10. Since the maximum value for a single digit is 8, we have 16 mod 9 = 7. Therefore, the digit is 7 and the carry is 1. A leading digit is 1. So the answer is 107. Answer: 107.',

% ' In base-9, the digits are "012345678". We have 4 + 1 = 5 in base-10. Since we're in base-9, the digit is 5. We have 8 + 7 = 15 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 15 mod 9 = 6, so the digit is 6 and the carry is 1. A leading digit is 1. So the answer is 16. Answer: 16.', 

% ' In base-9, the digits are "012345678". We have 8 + 1 = 9 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 9 mod 9 = 0, so the digit is 0 and the carry is 1. We have 4 + 7 + 1 = 12 in base 10. 12 mod 9 = 3, so the digit is 3 and the carry is 1. A leading digit is 1. So the answer is 130. Answer: 130', 

% 'In base-9, the digits are "012345678". We have 8 + 1 = 9 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 9 mod 9 = 0, so the digit is 0 and the carry is 1. We have 4 + 7 + 1 = 12 in base 10. 12 mod 9 = 3, so the digit is 3 and the carry is 1. A leading digit is 1. So the answer is 130.\\Answer:  130', 

% ' In base-9, the digits are "012345678". We have 8 + 1 = 9 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 9 mod 9 = 0, so the digit is 0 and the carry is 1. We have 4 + 7 + 1 = 12 in base 10. 12 mod 9 = 3, so the digit is 3 and the carry is 1. A leading digit is 1. So the answer is 130. Answer: 130.']


% };      

% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-9 Inaccurate Hard: Rephrasing Prompt-2.}
% \label{NoRa-Math Base-9 Inaccurate Hard: Rephrasing Prompt-2.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:In base-9, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation:In base-9, the digits are "012345678". We have 7 + 8 = 15 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 15 mod 9 = 6, so the digit is 6 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 9 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 116. Answer: 116\\Second Example:\\Question: In base-9, what is 36+61? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation: In base-9, the digits are "012345678". 9 + 7 = 16.  We have 6 + 1 = 7 in base-10. 7 + 7 = 14. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 8 + 3 = 11. 7 mod 9 = 7, so the digit is 7 and the carry is 0. 7 + 9 = 16. We have 3 + 6 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. 0 + 9 = 9. A leading digit is 1. So the answer is 107. 7 + 9 = 16. Answer: 107. \\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' In base-9, the digits are "012345678". We have 6 + 1 = 7 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 6 + 3 = 9. 9 mod 9 = 0, so the digit is 0 and the carry is 1. 6 + 9 = 15. We have 1 + 6 + 1 = 8 in base 10. 8 mod 9 = 8, so the digit is 8 and the carry is 0. A leading digit is 1. So the answer is 108. Answer: 108', 

% ' In base-9, the digits are "012345678". We have 6 + 1 = 7 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 6 + 6 = 12. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 12 mod 9 = 3, so the digit is 3 and the carry is 1. We have 3 + 3 + 1 = 7 in base 10. 7 mod 9 = 7, so the digit is 7 and the carry is 0. A leading digit is 0. So the answer is 073. Answer: 073.', 

% ' In base-9, the digits are "012345678". 6 + 1 = 7 in base-10. We have 6 + 7 = 13. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 13 mod 9 = 4, so the digit is 4 and the carry is 1. We have 3 + 6 + 1 = 10 in base 10. 10 mod 9 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 147. Answer: 147', 

% ' In base-9, the digits are "012345678". We have 6 + 7 = 13 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 13 mod 9 = 4, so the digit is 4 and the carry is 1. We have 3 + 1 + 1 = 5 in base 10. 5 mod 9 = 5, so the digit is 5 and the carry is 0. A leading digit is 0. So the answer is 50. Answer: 50.', 

% ' In base-9, the digits are "012345678". We have 6 + 1 = 7 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 6 + 6 = 12. 12 mod 9 = 3, so the digit is 3 and the carry is 1. We have 9 + 3 = 12 in base 10. 12 mod 9 = 3, so the digit is 3 and the carry is 1. A leading digit is 1. So the answer is 133. Answer:  133.']

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-9 Inaccurate Hard: Rephrasing Prompt-3.}
% \label{NoRa-Math Base-9 Inaccurate Hard: Rephrasing Prompt-3.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: In base-9, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-9, the digits are "012345678". We have 7 + 8 = 15 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 15 mod 9 = 6, so the digit is 6 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 9 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 116. Answer: 116

% User: In base-9, what is 63+35? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-9, the digits are "012345678". We have 3 + 5 = 8 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 8 mod 9 = 8, so the digit is 8 and the carry is 0. We have 6 + 3 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 108. Answer: 108.

% User: In base-9, what is 48+71? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-9, the digits are "012345678". We have 8 + 1 = 9 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 9 mod 9 = 0, so the digit is 0 and the carry is 1. We have 4 + 7 + 1 = 12 in base 10. 12 mod 9 = 3, so the digit is 3 and the carry is 1. A leading digit is 1. So the answer is 130.\\Answer:  130"

% User: In base-9, what is 36+61? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-9, the digits are "012345678". We have 6 + 1 = 7 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 6 + 6 = 12. 12 mod 9 = 3, so the digit is 3 and the carry is 1. We have 9 + 3 = 12 in base 10. 12 mod 9 = 3, so the digit is 3 and the carry is 1. A leading digit is 1. So the answer is 133. Answer:  133.

% User: In base-9, what is 38+81? Please reason it step by step. End the response with the result in "Answer: result".

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["In base-9, the digits are "012345678". We have 8 + 1 = 9 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 9 mod 9 = 0, so the digit is 0 and the carry is 1. We have 3 + 8 + 1 = 12 in base 10. 12 mod 9 = 3, so the digit is 3 and the carry is 1. A leading digit is 1. So the answer is 130. Answer: 130.", 

% "In base-9, the digits are "012345678". We have 8 + 1 = 9 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 9 mod 9 = 0, so the digit is 0 and the carry is 1. We have 3 + 8 + 1 = 12 in base 10. 12 mod 9 = 3, so the digit is 3 and the carry is 1. A leading digit is 1. So the answer is 130. Answer:  130.", 

% "In base-9, the digits are "012345678". We have 8 + 1 = 9 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 9 mod 9 = 0, so the digit is 0 and the carry is 1. We have 3 + 8 + 1 = 12 in base 10. 12 mod 9 = 3, so the digit is 3 and the carry is 1. A leading digit is 1. So the answer is 103. Answer:  103."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-9 Inaccurate Hard: In-context Learning-1.}
% \label{NoRa-Math Base-9 Inaccurate Hard: In-context Learning-1.}
% \end{figure*}

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: In base-9, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-9, the digits are "012345678". We have 7 + 8 = 15 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 15 mod 9 = 6, so the digit is 6 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 9 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 116. Answer: 116"

% User: In base-9, what is 63+35? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-9, the digits are "012345678". We have 3 + 5 = 8 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 8 mod 9 = 8, so the digit is 8 and the carry is 0. We have 6 + 3 + 0 = 9 in base 10. 9 mod 9 = 0, so the digit is 0 and the carry is 1. A leading digit is 1. So the answer is 108. Answer: 108.

% User: In base-9, what is 48+71? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-9, the digits are "012345678". We have 8 + 1 = 9 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 9 mod 9 = 0, so the digit is 0 and the carry is 1. We have 4 + 7 + 1 = 12 in base 10. 12 mod 9 = 3, so the digit is 3 and the carry is 1. A leading digit is 1. So the answer is 130.\\Answer:  130

% User: In base-9, what is 36+61? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-9, the digits are "012345678". We have 6 + 1 = 7 in base-10. Since we're in base-9, that doesn't exceed the maximum value of 8 for a single digit. 6 + 6 = 12. 12 mod 9 = 3, so the digit is 3 and the carry is 1. We have 9 + 3 = 12 in base 10. 12 mod 9 = 3, so the digit is 3 and the carry is 1. A leading digit is 1. So the answer is 133. Answer:  133."

% User: In base-9, what is 38+81? Please reason it step by step. End the response with the result in "Answer: result".

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["In base-9, the digits are "012345678". \\First, let's add the digits in the units place: 8 + 1 = 9 in base-10. Since we're in base-9, 9 exceeds the maximum value of 8 for a single digit. \\To convert the 9 into base-9, we divide it by 9 and get a quotient of 1 and a remainder of 0. Therefore, the digit in the units place is 0, and we carry over the quotient of 1 to the next place value.\\Next, let's add the digits in the tens place and include the carried-over 1 from the units place: 3 + 8 + 1 = 12 in base-10. Again, we convert 12 into base-9 by dividing it by 9 and get a quotient of 1 and a remainder of 3. Therefore, the digit in the tens place is 3, and we carry over the quotient of 1 to the next place value.\\Since we do not have any more place values, we can directly include the carried-over 1 as the leading digit.\\Thus, the result is 130 in base-9.\\Answer:  130.",

% "In base-9, the digits are "012345678". We have 8 + 1 = 9 in base-10. Since we're in base-9, that exceeds the maximum value of 8 for a single digit. 9 mod 9 = 0, so the digit is 0 and the carry is 1. We have 3 + 8 + 1 = 12 in base 10. 12 mod 9 = 3, so the digit is 3 and the carry is 1. A leading digit is 1. So the answer is 130. Answer: 130."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-9 Inaccurate Hard: In-context Learning-2.}
% \label{NoRa-Math Base-9 Inaccurate Hard: In-context Learning-2.}
% \end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \textbf{NoRa-Math Base-11 Inaccurate Hard.} 

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:In base-11, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation:In base-11, the digits are "0123456789A". We have 7 + 8 = 15 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 15 mod 11 = 4, so the digit is 4 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 11 = A, so the digit is A and the carry is 0. A leading digit is 0. So the answer is A4. Answer: A4\\Second Example:\\Question: In base-11, what is 9A+62? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation: In base-11, the digits are "0123456789A". 11 + 8 = 19. We have A + 2 = 12 in base-10. 12 + 4 = 16. Since we're in base-11, that exceeds the maximum value of A for a single digit.12 mod 11 = 1, so the digit is 1 and the carry is 1. 1 + 11 = 12. We have 9 + 6 + 1 = 16 in base 10. 16 + 6 = 22. 16 mod 11 = 5, so the digit is 5 and the carry is 1. 5 + 11 = 16. A leading digit is 1. So the answer is 151. 1 + 11 = 12. Answer: 151. \\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ['In base-11, the digits are "0123456789A". We have A + 2 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 9 + 6 + 1 = 16 in base 10. 16 mod 11 = 5, so the digit is 5 and the carry is 1. A leading digit is 1. So the answer is 151. Answer: 151.', 

% 'In base-11, the digits are "0123456789A". 11 + 8 = 19 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit.19 mod 11 = 8, so the digit is 8 and the carry is 1. We have A + 2 + 1 = D in base-10. D + 6 = 13 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit.13 mod 11 = 2, so the digit is 2 and the carry is 1. We have 9 + 6 + 1 = 16 in base 10. 16 mod 11 = 5, so the digit is 5 and the carry is 1. A leading digit is 1. So the answer is 152. Answer: 152.', 

% 'In base-11, the digits are "0123456789A". We have A + 2 = C in base-11. Since we're in base-11, that exceeds the maximum value of A for a single digit. C mod 11 = C, so the digit is C and the carry is 1. We have 9 + 6 + 1 = 16 in base 10. 16 mod 11 = 5, so the digit is 5 and the carry is 1. The final answer is 15C. Answer: 15C.', 

% 'Explanation: In base-11, the digits are "0123456789A". We have A + 2 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 9 + 6 + 1 = 16 in base 10. 16 mod 11 = 5, so the digit is 5 and the carry is 1. A leading digit is 1. So the answer is 151. \\Answer: 151', 

% 'In base-11, the digits are "0123456789A". 9 + 2 = B in base-11. B + 6 = 11, which exceeds the maximum value of A for a single digit.11 mod 11 = 0, so the digit is 0 and the carry is 1. 0 + 9 + 6 = 15 in base 10. 15 mod 11 = 4, so the digit is 4 and the carry is 1. 1 + 11 = 12. A leading digit is 1. So the answer is 140. Answer: 140.']

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-11 Inaccurate Hard: Rephrasing Prompt-1.}
% \label{NoRa-Math Base-11 Inaccurate Hard: Rephrasing Prompt-1.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:In base-11, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation:In base-11, the digits are "0123456789A". We have 7 + 8 = 15 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 15 mod 11 = 4, so the digit is 4 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 11 = A, so the digit is A and the carry is 0. A leading digit is 0. So the answer is A4. Answer: A4\\Second Example:\\Question: In base-11, what is A1+28? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation: In base-11, the digits are "0123456789A". 11 + 4 = 15. We have 1 + 8 = 9 in base-10. 9 + 7 = 16. Since we're in base-11, that doesn't exceed the maximum value of A for a single digit. 10 + 8 = 18. 9 mod 11 = 9, so the digit is 9 and the carry is 0. 9 + 11 = 20. We have A + 2 + 0 = 12 in base 10. 12 mod 11 = 1, so the digit is 1 and the carry is 1. 1 + 11 = 12. A leading digit is 1. So the answer is 119. 9 + 11 = 20. Answer: 119. \\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ['In base-11, the digits are "0123456789A". A + 1 = B. We have 10 + 2 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 1 + 8 + 1 = 10 in base 10. 10 mod 11 = A, so the digit is A and the carry is 0. A leading digit is 0. So the answer is A10. Answer: A10.', 

% 'In base-11, the digits are "0123456789A". We have A + 8 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 1 + 2 + 1 = 4 in base 10. 4 mod 11 = 4, so the digit is 4 and the carry is 0. A leading digit is 0. So the answer is 04. Answer: 04.', 

% 'In base-11, the digits are "0123456789A". We have A + 8 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 1 + 2 + 1 = 4 in base 10. 4 mod 11 = 4, so the digit is 4 and the carry is 0. A leading digit is 0. So the answer is 04. Answer: 04.', 

% 'In base-11, A1 is equal to 1*11 + 1*1 = 11 + 1 = 12 in base-10. 28 is a two-digit number in base-10 and does not exceed the maximum value of A for a single digit. Therefore, we can directly add A1 and 28 in base-10: 12 + 28 = 40. In base-11, 40 mod 11 = 7, so the digit is 7 and the carry is 3. As there are no more digits, the answer is 37. Answer: 37.', 

% 'In base-11, the digits are "0123456789A". A + 1 = B, and B + 2 = D. 2 + 8 = A. A leading digit is 1. So the answer is 1A. Answer: 1A.']

% };      

% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-11 Inaccurate Hard: Rephrasing Prompt-2.}
% \label{NoRa-Math Base-11 Inaccurate Hard: Rephrasing Prompt-2.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:In base-11, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation:In base-11, the digits are "0123456789A". We have 7 + 8 = 15 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 15 mod 11 = 4, so the digit is 4 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 11 = A, so the digit is A and the carry is 0. A leading digit is 0. So the answer is A4. Answer: A4\\Second Example:\\Question: In base-11, what is A4+36? Please reason it step by step. End the response with the result in "Answer: result".\\Explanation: In base-11, the digits are "0123456789A". 11 + 2 = 13. We have 4 + 6 = 10 in base-10. 10 + 2 = 12. Since we're in base-11, that doesn't exceed the maximum value of A for a single digit. 10 + 2 = 12. 10 mod 11 = A, so the digit is A and the carry is 0. A + 11 = 21. We have A + 3 + 0 = 13 in base 10. 13 mod 11 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. 1 + 11 = 12. So the answer is 12A. 10 + 11 = 21. Answer: 12A. \\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ['In base-11, the digits are "0123456789A". We have 10 + 4 = 14 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 14 mod 11 = 3, so the digit is 3 and the carry is 1. We have 3 + 4 + 1 = 8 in base 11. 8 mod 11 = 8, so the digit is 8 and the carry is 0. A leading digit is 0. So the answer is 83. Answer: 83.', 

% 'In base-11, the digits are "0123456789A". A + 6 = 11. We have 4 + 3 = 7 in base-10. 7 + 11 = 18. Since we're in base-11, that exceeds the maximum value of A for a single digit. 18 mod 11 = 7, so the digit is 7 and the carry is 1. A + 6 + 1 = 12 in base 10. 12 mod 11 = 1, so the digit is 1 and the carry is 1. A leading digit is 1. So the answer is 17. Answer: 17.', 

% 'In base-11, the digits are "0123456789A". We have 4 + 6 = A in base-11. Since we're in base-11, the digit is A and the carry is 0. We have A + 3 + 0 = 13 in base 10. 13 mod 11 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 12A. Answer: 12A.', 

% 'In base-11, the digits are "0123456789A". We have A + 6 = 10 in base-11. Since we're in base-11, that exceeds the maximum value of A for a single digit. A + 6 = 10. 10 mod 11 = A, so the digit is A and the carry is 1. We have A + 4 + 1 = B in base-11. A leading digit is 0. So the answer is B0. Answer: B0', 

% 'In base-11, the digits are "0123456789A". A + 4 = E in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. E mod 11 = 8, so the digit is 8 and the carry is 1. A + 3 + 1 = E in base 10. E mod 11 = E, so the digit is E and the carry is 0. A leading digit is 0. So the answer is E8. Answer: E8.']

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-11 Inaccurate Hard: Rephrasing Prompt-3.}
% \label{NoRa-Math Base-11 Inaccurate Hard: Rephrasing Prompt-3.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: In base-11, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-11, the digits are "0123456789A". We have 7 + 8 = 15 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 15 mod 11 = 4, so the digit is 4 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 11 = A, so the digit is A and the carry is 0. A leading digit is 0. So the answer is A4. Answer: A4

% User: In base-11, what is 9A+62? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-11, the digits are "0123456789A". We have A + 2 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 9 + 6 + 1 = 16 in base 10. 16 mod 11 = 5, so the digit is 5 and the carry is 1. A leading digit is 1. So the answer is 151. Answer: 151.

% User: In base-11, what is A1+28? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-11, A1 is equal to 1*11 + 1*1 = 11 + 1 = 12 in base-10. 28 is a two-digit number in base-10 and does not exceed the maximum value of A for a single digit. Therefore, we can directly add A1 and 28 in base-10: 12 + 28 = 40. In base-11, 40 mod 11 = 7, so the digit is 7 and the carry is 3. As there are no more digits, the answer is 37. Answer: 37.

% User: In base-11, what is A4+36? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-11, the digits are "0123456789A". We have 4 + 6 = A in base-11. Since we're in base-11, the digit is A and the carry is 0. We have A + 3 + 0 = 13 in base 10. 13 mod 11 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 12A. Answer: 12A.

% User: In base-11, what is 29+58? Please reason it step by step. End the response with the result in "Answer: result".

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["In base-11, the digits are "0123456789A". We have 9 + 8 = 17 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 17 mod 11 = 6, so the digit is 6 and the carry is 1. We have 2 + 5 + 1 = 8 in base 10. 8 mod 11 = 8, so the digit is 8 and the carry is 0. A leading digit is 0. So the answer is 86. Answer: 86.", 

% "In base-11, the digits are "0123456789A". We have 9 + 8 = 17 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 17 mod 11 = 6, so the digit is 6 and the carry is 1. We have 1 + 2 + 1 = 4 in base 10. 4 mod 11 = 4, so the digit is 4 and the carry is 0. A leading digit is 0. So the answer is 46. Answer: 46.",

% "In base-11, the digits are "0123456789A". We have 9 + 8 = 17 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 17 mod 11 = 6, so the digit is 6 and the carry is 1. We have 2 + 5 + 1 = 8 in base 10. 8 mod 11 = 8, so the digit is 8 and the carry is 0. A leading digit is 0. So the answer is 86. Answer: 86."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-11 Inaccurate Hard: In-context Learning-1.}
% \label{NoRa-Math Base-11 Inaccurate Hard: In-context Learning-1.}
% \end{figure*}

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: In base-11, what is 47+58? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-11, the digits are "0123456789A". We have 7 + 8 = 15 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 15 mod 11 = 4, so the digit is 4 and the carry is 1. We have 4 + 5 + 1 = 10 in base 10. 10 mod 11 = A, so the digit is A and the carry is 0. A leading digit is 0. So the answer is A4. Answer: A4

% User: In base-11, what is 9A+62? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-11, the digits are "0123456789A". We have A + 2 = 12 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 12 mod 11 = 1, so the digit is 1 and the carry is 1. We have 9 + 6 + 1 = 16 in base 10. 16 mod 11 = 5, so the digit is 5 and the carry is 1. A leading digit is 1. So the answer is 151. Answer: 151.

% User: In base-11, what is A1+28? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-11, A1 is equal to 1*11 + 1*1 = 11 + 1 = 12 in base-10. 28 is a two-digit number in base-10 and does not exceed the maximum value of A for a single digit. Therefore, we can directly add A1 and 28 in base-10: 12 + 28 = 40. In base-11, 40 mod 11 = 7, so the digit is 7 and the carry is 3. As there are no more digits, the answer is 37. Answer: 37.

% User: In base-11, what is A4+36? Please reason it step by step. End the response with the result in "Answer: result".

% Assistant: In base-11, the digits are "0123456789A". We have 4 + 6 = A in base-11. Since we're in base-11, the digit is A and the carry is 0. We have A + 3 + 0 = 13 in base 10. 13 mod 11 = 2, so the digit is 2 and the carry is 1. A leading digit is 1. So the answer is 12A. Answer: 12A.

% User: In base-11, what is 29+58? Please reason it step by step. End the response with the result in "Answer: result".

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["In base-11, the digits are "0123456789A". We have 9 + 8 = 17 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 17 mod 11 = 6, so the digit is 6 and the carry is 1. We have 1 + 2 + 5 = 8 in base 10. 8 mod 11 = 8, so the digit is 8 and the carry is 0. A leading digit is 0. So the answer is 86. Answer: 86.",

% "In base-11, the digits are "0123456789A". We have 9 + 8 = 17 in base-10. Since we're in base-11, that exceeds the maximum value of A for a single digit. 17 mod 11 = 6, so the digit is 6 and the carry is 1. We have 2 + 5 + 1 = 8 in base-10. 8 mod 11 = 8, so the digit is 8 and there is no carry. The answer is 86. Answer: 86."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Math Base-11 Inaccurate Hard: In-context Learning-2.}
% \label{NoRa-Math Base-11 Inaccurate Hard: In-context Learning-2.}
% \end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \textbf{NoRa-Symbolic Equal Inaccurate Hard.} 

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:With IN:walk around right twice after run opposite left, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation:Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, "run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. 'right' corresponds to the command I\_TURN\_RIGHT. 'walk' translates to I\_WALK. The term 'around' implies to complete a 360-degree loop by repeating the sequence of I\_TURN\_RIGHT, I\_WALK four times. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Answer: ['I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK'].\\Second Example:\\Question: With IN:walk right twice and look right twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation: Since command is walk right twice and look right twice, we should consider Step1: "walk right twice" firstly, "walk right" means the agent needs to turn right and walk. The term 'left' translates to I\_TURN\_RIGHT. The 'right' corresponds to the command I\_TURN\_RIGHT. The term 'left' translates to I\_TURN\_RIGHT. Subsequently, 'walk' translates to I\_WALK. The term 'look' corresponds to the command I\_RUN. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. The term 'walk' corresponds to the command I\_RUN. Since we need do twice in command "walk right twice", this entire sequence is repeated 2 times, so the action sequence to "walk right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Thrice means the entire sequence is repeated 5 times. Now, we consider Step2:"look right twice", "look right" means the agent needs to turn right and look. The term 'left' translates to I\_TURN\_RIGHT. The 'right' corresponds to the command I\_TURN\_RIGHT. Subsequently, 'look' translates to I\_LOOK. The term 'jump' corresponds to the command I\_LOOK. Therefore, the action sequence is I\_TURN\_RIGHT I\_LOOK. Since we need do twice in command "look right twice", this entire sequence is repeated 2 times, so the action sequence to "look right twice" is :I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. Thrice means the entire sequence is repeated 5 times. Above all -- So, final answer is OUT:I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. \\Answer: ['I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_LOOK'].\\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' Since command is walk right twice and look right twice, we should consider Step1: "walk right twice" firstly. "walk right" means the agent needs to turn right and walk. 'right' corresponds to the command I\_TURN\_RIGHT. 'walk' translates to I\_WALK. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. Since we need to do it twice, the entire action sequence to "walk right twice" is: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Next, we consider Step2: "look right twice". "look right" means the agent needs to turn right and look. 'right' corresponds to the command I\_TURN\_RIGHT. 'look' translates to I\_LOOK. Therefore, the action sequence is I\_TURN\_RIGHT I\_LOOK. Since we need to do it twice, the entire action sequence to "look right twice" is: I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. So, final answer is OUT: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK.', 

% ' Since the command is "walk right twice and look right twice", we should consider Step 1: "walk right twice" first. "Walk right" translates to I\_TURN\_RIGHT followed by I\_WALK. Since we need to do this action sequence twice, the final action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Next, in Step 2: "look right twice", "look right" translates to I\_TURN\_RIGHT followed by I\_LOOK. Since we need to do this action sequence twice, the final action sequence for "look right twice" is I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. So, the final answer is OUT: [I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_LOOK, I\_TURN\_RIGHT, I\_LOOK].', 

% ' Since the command is walk right twice and look right twice, we should consider Step 1: "walk right twice" first. "walk right" means the agent needs to turn right and walk. The term 'right' corresponds to the command I\_TURN\_RIGHT, and 'walk' translates to I\_WALK. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. Since we need to do it twice in the command "walk right twice", this sequence is repeated 2 times. So, the action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Next, in Step 2: "look right twice", "look right" means the agent needs to turn right and look. The term 'right' corresponds to the command I\_TURN\_RIGHT, and 'look' translates to I\_LOOK. Therefore, the action sequence is I\_TURN\_RIGHT I\_LOOK. Since we need to do it twice in the command "look right twice", this sequence is repeated 2 times. So, the action sequence for "look right twice" is I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. Therefore, the final answer is OUT: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK.', 

% ' Since the command is walk right twice and look right twice, we should consider Step1: "walk right twice" first. "walk right" means the agent needs to turn right and walk. 'right' corresponds to the command I\_TURN\_RIGHT, and 'walk' translates to I\_WALK. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. Since we need to do it twice, the entire sequence is repeated 2 times, resulting in the action sequence I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Now, we consider Step2: "look right twice". "look right" means the agent needs to turn right and look. 'right' corresponds to the command I\_TURN\_RIGHT, and 'look' translates to I\_LOOK. Therefore, the action sequence is I\_TURN\_RIGHT I\_LOOK. Since we need to do it twice, the entire sequence is repeated 2 times, resulting in the action sequence I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK.So, the final answer is OUT: [I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_LOOK, I\_TURN\_RIGHT, I\_LOOK].', 

% ' Since the command is walk right twice and look right twice, we should consider Step1: "walk right twice" firstly. "walk right" means the agent needs to turn right and walk. The terms 'right' each correspond to the command I\_TURN\_RIGHT. Subsequently, 'walk' translates to I\_WALK. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK. Since we need to do this sequence twice, the action sequence for "walk right twice" is: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Now, we consider Step2: "look right twice". "look right" means the agent needs to turn right and look. Again, the term 'right' corresponds to the command I\_TURN\_RIGHT. Subsequently, 'look' translates to I\_LOOK. Therefore, the action sequence is I\_TURN\_RIGHT I\_LOOK. Since we need to do this sequence twice, the action sequence for "look right twice" is: I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. So, the final answer is OUT: ['I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_LOOK', 'I\_TURN\_RIGHT', 'I\_LOOK'].']

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Equal Inaccurate Hard: Rephrasing Prompt-1.}
% \label{NoRa-Symbolic Equal Inaccurate Hard: Rephrasing Prompt-1.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:With IN:walk around right twice after run opposite left, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation:Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, "run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. 'right' corresponds to the command I\_TURN\_RIGHT. 'walk' translates to I\_WALK. The term 'around' implies to complete a 360-degree loop by repeating the sequence of I\_TURN\_RIGHT, I\_WALK four times. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Answer: ['I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK'].\\Second Example:\\Question: With IN:walk opposite left twice after look twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation: Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly, "look" means the agent needs to look, in action sequence is I\_LOOK. Since we need do twice in command "look twice", this entire sequence is repeated 2 times, so the action sequence to "look twice" is :I\_LOOK I\_LOOK. Thrice means the entire sequence is repeated 4 times. Now, we consider Step2:"walk opposite left twice", "walk opposite left" means the agent needs to turn left twice before walk. The term 'around' implies a 360-degree loop, which requires I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_TURN\_RIGHT. 'left' corresponds to the command I\_TURN\_LEFT. The term 'right' translates to I\_TURN\_LEFT. 'walk' translates to I\_WALK. The term 'jump' corresponds to the command I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before walk. The term 'around' implies a 360-degree loop, which requires I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_TURN\_RIGHT. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. The term 'around' implies a 360-degree loop, which requires I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_TURN\_RIGHT. Since we need do twice in command "walk opposite left twice", this entire sequence is repeated 2 times, so the action sequence to "walk opposite left twice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Above all -- So, final answer is OUT:I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. \\Answer: ['I\_LOOK', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK'].\\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly,"look" means the agent needs to look, in action sequence is I\_LOOK. Since we need do twice in command "look twice", this entire sequence is repeated 2 times, so the action sequence to "look twice" is :I\_LOOK I\_LOOK. Thrice means the entire sequence is repeated 4 times.Now, we consider Step2:"walk opposite left twice", "walk opposite left" means the agent needs to turn left twice before walk. The term 'around' implies a 360-degree loop, which requires I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_TURN\_RIGHT. 'left' corresponds to the command I\_TURN\_LEFT. The term 'right' translates to I\_TURN\_LEFT. 'walk' translates to I\_WALK. The term 'jump' corresponds to the command I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before walk. The term 'around' implies a 360-degree loop, which requires I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_TURN\_RIGHT. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. The term 'around' implies a 360-degree loop, which requires I\_TURN\_RIGHT, I\_TURN\_RIGHT, I\_TURN\_RIGHT. Since we need do twice in command "walk opposite left twice", this entire sequence is repeated 2 times, so the action sequence to "walk opposite left twice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK.So, final answer is OUT:I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK', 

% 'Explanation: Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly. "look" means the agent needs to look, in action sequence is I\_LOOK. Since we need to do it twice, the entire sequence is repeated 2 times, so the action sequence for "look twice" is I\_LOOK I\_LOOK. Now, we consider Step2: "walk opposite left twice". "walk opposite left" means the agent needs to turn left twice before walking. The term "opposite" implies a 180-degree turn, which requires the agent to perform two left turns. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Since we need to repeat the entire sequence twice in "walk opposite left twice", the action sequence for "walk opposite left twice" is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. So, the final answer is OUT: I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK.\\Answer: ['I\_LOOK', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK'].', 

% ' Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly, "look" means the agent needs to look, in action sequence is I\_LOOK. Since we need do twice in command "look twice", this entire sequence is repeated 2 times, so the action sequence to "look twice" is :I\_LOOK I\_LOOK. Thrice means the entire sequence is repeated 4 times. Now, we consider Step2:"walk opposite left twice", "walk opposite left" means the agent needs to turn left twice before walk. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before walk. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Since we need do twice in command "walk opposite left twice", this entire sequence is repeated 2 times, so the action sequence to "walk opposite left twice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. So, final answer is OUT:I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Answer: ['I\_LOOK', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK'].', 

% ' Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly, "look" means the agent needs to look, in action sequence is I\_LOOK. Since we need do twice in command "look twice", this entire sequence is repeated 2 times, so the action sequence to "look twice" is :I\_LOOK I\_LOOK.Now, we consider Step2:"walk opposite left twice", "walk opposite left" means the agent needs to turn left twice before walk. The term 'left' corresponds to the command I\_TURN\_LEFT. The term 'walk' translates to I\_WALK. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before walk. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Since we need do twice in command "walk opposite left twice", this entire sequence is repeated 2 times, so the action sequence to "walk opposite left twice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. So, final answer is OUT:I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK.', 

% ' Explanation: Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly, "look" means the agent needs to look, in action sequence is I\_LOOK. Since we need to do twice in the command "look twice", the action sequence for "look twice" is: I\_LOOK I\_LOOK. Thrice means the entire sequence is repeated 3 times. Now, we consider Step2: "walk opposite left twice". "walk opposite left" means the agent needs to turn left twice before walking. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before walking. 'left' corresponds to the command I\_TURN\_LEFT. 'walk' translates to I\_WALK. Since we need to do this twice, the action sequence for "walk opposite left twice" is: I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. So, final answer is OUT: I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK.']

% };      

% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Equal Inaccurate Hard: Rephrasing Prompt-2.}
% \label{NoRa-Symbolic Equal Inaccurate Hard: Rephrasing Prompt-2.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:With IN:walk around right twice after run opposite left, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation:Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, "run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. 'right' corresponds to the command I\_TURN\_RIGHT. 'walk' translates to I\_WALK. The term 'around' implies to complete a 360-degree loop by repeating the sequence of I\_TURN\_RIGHT, I\_WALK four times. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. \\Answer: ['I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK', 'I\_TURN\_RIGHT', 'I\_WALK'].\\Second Example:\\Question: With IN:jump left thrice and run opposite left thrice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"\\Explanation: Since command is jump left thrice and run opposite left thrice, we should consider Step1: "jump left thrice" firstly, "jump left" means the agent needs to turn left and jump. The term 'right' translates to I\_TURN\_LEFT. The 'left' corresponds to the command I\_TURN\_LEFT. The term 'right' translates to I\_TURN\_LEFT. Subsequently, 'jump' translates to I\_JUMP. The term 'look' corresponds to the command I\_RUN. Therefore, the action sequence is I\_TURN\_LEFT I\_JUMP. Since we need do thrice in command "jump left thrice", this entire sequence is repeated 3 times, so the action sequence to "jump left thrice" is :I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. Twice means the entire sequence is repeated 5 times. Now, we consider Step2:"run opposite left thrice", "run opposite left" means the agent needs to turn left twice before run. The term 'around' implies a 360-degree loop, which requires I\_TURN\_LEFT, I\_TURN\_LEFT, I\_TURN\_LEFT. 'left' corresponds to the command I\_TURN\_LEFT. The term 'right' translates to I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'jump' corresponds to the command I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. The term 'around' implies a 360-degree loop, which requires I\_TURN\_LEFT, I\_TURN\_LEFT, I\_TURN\_LEFT. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need do thrice in command "run opposite left thrice", this entire sequence is repeated 3 times, so the action sequence to "run opposite left thrice" is :I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Twice means the entire sequence is repeated 3 times. Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. \\Answer: ['I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN'].\\You must respond in the format of "correct version is: the correct explanation and answer.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: [' Since the command is jump left thrice and run opposite left thrice, we should consider Step1: "jump left thrice" first."jump left" means the agent needs to turn left and jump. The term 'left' corresponds to the command I\_TURN\_LEFT. Subsequently, 'jump' translates to I\_JUMP. The action sequence for "jump left" is I\_TURN\_LEFT I\_JUMP. Since we need to repeat this action sequence thrice, the final action sequence for "jump left thrice" is I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP.Now, we consider Step2: "run opposite left thrice". "run opposite left" means the agent needs to turn left twice before running. The term 'left' corresponds to the command I\_TURN\_LEFT. The term 'run' translates to I\_RUN. Since we need to repeat this action sequence thrice, the final action sequence for "run opposite left thrice" is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN.So, the final answer is OUT: ['I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN'].', 

% ' Since the command is jump left thrice and run opposite left thrice, we first consider Step1: "jump left thrice". "jump left" translates to I\_TURN\_LEFT I\_JUMP. Since we need to do thrice, the entire sequence is repeated 3 times, resulting in I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. Next, we consider Step2: "run opposite left thrice". "run opposite left" translates to I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need to do thrice, this entire sequence is repeated 3 times, resulting in I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. So, the final answer is OUT: ['I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN'].', 

% ' Since the command is jump left thrice and run opposite left thrice, we should consider Step 1: "jump left thrice" firstly. "jump left" means the agent needs to turn left and jump. The term 'right' translates to I\_TURN\_LEFT. Subsequently, 'jump' translates to I\_JUMP. Therefore, the action sequence is I\_TURN\_LEFT I\_JUMP. Since we need to do thrice in command "jump left thrice", this entire sequence is repeated 3 times. Hence, the action sequence for "jump left thrice" is: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. Now, we consider Step 2: "run opposite left thrice". "run opposite left" means the agent needs to turn left twice before running. The term 'left' corresponds to the command I\_TURN\_LEFT. The term 'right' translates to I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before running. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need to do thrice in command "run opposite left thrice", this entire sequence is repeated 3 times. So, the action sequence for "run opposite left thrice" is: I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. So, the final answer is OUT: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN.', 

% ' Since the command is jump left thrice and run opposite left thrice, we should consider Step1: "jump left thrice" firstly. "jump left" means the agent needs to turn left and jump. So, the action sequence is I\_TURN\_LEFT I\_JUMP. Since we need to do thrice, the entire sequence is repeated 3 times. Therefore, the action sequence to "jump left thrice" is: I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. Now, we consider Step2: "run opposite left thrice". "run opposite left" means the agent needs to turn left twice before running. So, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need to do thrice, the entire sequence is repeated 3 times. Therefore, the action sequence to "run opposite left thrice" is: I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN.So, the final answer is OUT: ['I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN'].', 

% 'Explanation: Since command is jump left thrice and run opposite left thrice, we should consider Step1: "jump left thrice" firstly. "jump left" means the agent needs to turn left and jump. 'left' corresponds to the command I\_TURN\_LEFT. Subsequently, 'jump' translates to I\_JUMP. Therefore, the action sequence for "jump left" is I\_TURN\_LEFT I\_JUMP. Since we need to repeat this entire sequence thrice, the correct action sequence for "jump left thrice" is I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. Now, let's consider Step2: "run opposite left thrice". "run opposite left" means the agent needs to turn left twice before running. The term 'opposite' implies a 180-degree turn, requiring two left turns. 'run' translates to I\_RUN. Therefore, the action sequence for "run opposite left" is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need to repeat this sequence thrice, the correct action sequence for "run opposite left thrice" is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN.So, the final answer is OUT: ['I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN'].']

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-18pt}
% \caption{NoRa-Symbolic Equal Inaccurate Hard: Rephrasing Prompt-3.}
% \label{NoRa-Symbolic Equal Inaccurate Hard: Rephrasing Prompt-3.}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: With IN:walk around right twice after run opposite left, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, \"run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. 'right' corresponds to the command I\_TURN\_RIGHT. 'walk' translates to I\_WALK. The term 'around' implies to complete a 360-degree loop by repeating the sequence of I\_TURN\_RIGHT, I\_WALK four times. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. 

% User: With IN:walk right twice and look right twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since the command is "walk right twice and look right twice", we should consider Step 1: "walk right twice" first. "Walk right" translates to I\_TURN\_RIGHT followed by I\_WALK. Since we need to do this action sequence twice, the final action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Next, in Step 2: "look right twice", "look right" translates to I\_TURN\_RIGHT followed by I\_LOOK. Since we need to do this action sequence twice, the final action sequence for "look right twice" is I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. So, the final answer is OUT: [I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_LOOK, I\_TURN\_RIGHT, I\_LOOK].

% User: With IN:walk opposite left twice after look twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly. "look" means the agent needs to look, in action sequence is I\_LOOK. Since we need to do it twice, the entire sequence is repeated 2 times, so the action sequence for "look twice" is I\_LOOK I\_LOOK. Now, we consider Step2: "walk opposite left twice". "walk opposite left" means the agent needs to turn left twice before walking. The term "opposite" implies a 180-degree turn, which requires the agent to perform two left turns. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Since we need to repeat the entire sequence twice in "walk opposite left twice", the action sequence for "walk opposite left twice" is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. So, the final answer is OUT: I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK.\\Answer: ['I\_LOOK', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK'].

% User: With IN:jump left thrice and run opposite left thrice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since the command is jump left thrice and run opposite left thrice, we first consider Step1: "jump left thrice". "jump left" translates to I\_TURN\_LEFT I\_JUMP. Since we need to do thrice, the entire sequence is repeated 3 times, resulting in I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. Next, we consider Step2: "run opposite left thrice". "run opposite left" translates to I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need to do thrice, this entire sequence is repeated 3 times, resulting in I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. So, the final answer is OUT: ['I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN'].

% User: With IN:run right twice after walk right twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["Since the command is run right twice after walk right twice, we should consider Step1: "walk right twice" first. "Walk right" translates to I\_TURN\_RIGHT followed by I\_WALK. Since we need to do this action sequence twice, the final action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Next, in Step 2: "run right twice", "run right" translates to I\_TURN\_RIGHT followed by I\_RUN. Since we need to do this action sequence twice, the final action sequence for "run right twice" is I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN. So, the final answer is OUT: [I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_RUN, I\_TURN\_RIGHT, I\_RUN].",

% "Since the command is run right twice after walk right twice, we should consider Step 1: "walk right twice" first. "Walk right" translates to I\_TURN\_RIGHT followed by I\_WALK. Since we need to do this action sequence twice, the final action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Next, in Step 2: "run right twice", "run right" translates to I\_TURN\_RIGHT followed by I\_RUN. Since we need to do this action sequence twice, the final action sequence for "run right twice" is I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN.So, the final answer is OUT: [I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_RUN, I\_TURN\_RIGHT, I\_RUN].\\Final answer is OUT: [I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_RUN, I\_TURN\_RIGHT, I\_RUN].",

% "Since the command is "run right twice after walk right twice", we should consider Step 1: "walk right twice" first. "Walk right" translates to I\_TURN\_RIGHT followed by I\_WALK. Since we need to do this action sequence twice, the final action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK.Next, in Step 2: "run right twice", "run right" translates to I\_TURN\_RIGHT followed by I\_RUN. Since we need to do this action sequence twice, the final action sequence for "run right twice" is I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN.So, the final answer is OUT: [I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_RUN, I\_TURN\_RIGHT, I\_RUN]."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Equal Inaccurate Hard: In-context Learning-1.}
% \label{NoRa-Symbolic Equal Inaccurate Hard: In-context Learning-1.}
% \end{figure*}

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: With IN:walk around right twice after run opposite left, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since command is walk around right twice after run opposite left, we should consider Step1: "run opposite left" firstly, \"run opposite left" means the agent needs to turn left twice before run. 'left' corresponds to the command I\_TURN\_LEFT. 'run' translates to I\_RUN. The term 'opposite' implies a 180-degree turn, which requires the agent to perform the turn left twice before run. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Now, we consider Step2:"walk around right twice", "walk around right" means the agent needs to turn right and walk, and repeat this action sequence four times to complete a 360-degree loop. 'right' corresponds to the command I\_TURN\_RIGHT. 'walk' translates to I\_WALK. The term 'around' implies to complete a 360-degree loop by repeating the sequence of I\_TURN\_RIGHT, I\_WALK four times. Therefore, the action sequence is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Since we need do twice in command "walk around right twice", this entire sequence is repeated 2 times, so the action sequence to "walk around right twice" is :I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Above all -- So, final answer is OUT:I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK.

% User: With IN:walk right twice and look right twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since the command is "walk right twice and look right twice", we should consider Step 1: "walk right twice" first. "Walk right" translates to I\_TURN\_RIGHT followed by I\_WALK. Since we need to do this action sequence twice, the final action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Next, in Step 2: "look right twice", "look right" translates to I\_TURN\_RIGHT followed by I\_LOOK. Since we need to do this action sequence twice, the final action sequence for "look right twice" is I\_TURN\_RIGHT I\_LOOK I\_TURN\_RIGHT I\_LOOK. So, the final answer is OUT: [I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_LOOK, I\_TURN\_RIGHT, I\_LOOK].

% User: With IN:walk opposite left twice after look twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since command is walk opposite left twice after look twice, we should consider Step1: "look twice" firstly. "look" means the agent needs to look, in action sequence is I\_LOOK. Since we need to do it twice, the entire sequence is repeated 2 times, so the action sequence for "look twice" is I\_LOOK I\_LOOK. Now, we consider Step2: "walk opposite left twice". "walk opposite left" means the agent needs to turn left twice before walking. The term "opposite" implies a 180-degree turn, which requires the agent to perform two left turns. Therefore, the action sequence is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. Since we need to repeat the entire sequence twice in "walk opposite left twice", the action sequence for "walk opposite left twice" is I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK. So, the final answer is OUT: I\_LOOK I\_LOOK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK I\_TURN\_LEFT I\_TURN\_LEFT I\_WALK.\\Answer: ['I\_LOOK', 'I\_LOOK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_WALK'].

% User: With IN:jump left thrice and run opposite left thrice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"

% Assistant: Since the command is jump left thrice and run opposite left thrice, we first consider Step1: "jump left thrice". "jump left" translates to I\_TURN\_LEFT I\_JUMP. Since we need to do thrice, the entire sequence is repeated 3 times, resulting in I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP I\_TURN\_LEFT I\_JUMP. Next, we consider Step2: "run opposite left thrice". "run opposite left" translates to I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. Since we need to do thrice, this entire sequence is repeated 3 times, resulting in I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN I\_TURN\_LEFT I\_TURN\_LEFT I\_RUN. So, the final answer is OUT: ['I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_JUMP', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN', 'I\_TURN\_LEFT', 'I\_TURN\_LEFT', 'I\_RUN'].

% User: With IN:run right twice after walk right twice, what is OUT?Please reason it step by step, and provide the final action sequence as the answer. End the response with "So, final answer is OUT: <action sequence>"


% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["Since the command is "run right twice after walk right twice," we should consider Step 1: "walk right twice" first. "Walk right" translates to I\_TURN\_RIGHT followed by I\_WALK. Since we need to do this action sequence twice, the final action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK.Next, in Step 2: "run right twice," "run right" translates to I\_TURN\_RIGHT followed by I\_RUN. Since we need to do this action sequence twice, the final action sequence for "run right twice" is I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN.So, the final action sequence is the concatenation of the action sequences for each step: I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN.Therefore, the final answer is OUT: [I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_RUN, I\_TURN\_RIGHT, I\_RUN].",

% "Since the command is "run right twice after walk right twice", we should consider Step 1: "walk right twice" first. "Walk right" translates to I\_TURN\_RIGHT followed by I\_WALK. Since we need to do this action sequence twice, the final action sequence for "walk right twice" is I\_TURN\_RIGHT I\_WALK I\_TURN\_RIGHT I\_WALK. Next, in Step 2: "run right twice", "run right" translates to I\_TURN\_RIGHT followed by I\_RUN. Since we need to do this action sequence twice, the final action sequence for "run right twice" is I\_TURN\_RIGHT I\_RUN I\_TURN\_RIGHT I\_RUN. So, the final answer is OUT: [I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_WALK, I\_TURN\_RIGHT, I\_RUN, I\_TURN\_RIGHT, I\_RUN]."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Symbolic Equal Inaccurate Hard: In-context Learning-2.}
% \label{NoRa-Symbolic Equal Inaccurate Hard: In-context Learning-2.}
% \end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \textbf{NoRa-Commonsense Inaccurate Hard.} 

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question:In a family tree, if Wilhelmina is David's mother's daughter's daughter. Wilhelmina is David's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"\\Explanation:Wilhelmina is David's mother's daughter's daughter, so the relations path is mother, daughter, daughter. For mother's daughter, we have mother's daughter is sister. So the relations path are reduced to sister, daughter. For sister's daughter, we have sister's daughter is niece. So the relations path are reduced to niece. Therefore, Answer: niece. \\Second Example:\\Question: In a family tree, if Evangeline is Bobby's sister's sister's sister. Evangeline is Bobby's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"\\Explanation: Evangeline is Bobby's sister's sister's sister, so the relations path is sister, sister, sister. For sister's sister, we have sister's sister is sister. We have sister's daughter is brother. So the relations path are reduced to sister, sister. We have sister's father-in-law is daughter-in-law. For sister's sister, we have sister's sister is sister. We have sister's uncle is aunt. So the relations path are reduced to sister. We have sister's father is son. Therefore, Answer: sister. \\You must respond in the format of "correct version is: {the correct explanation and answer}.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["Evangeline is Bobby's sister.", 

% "Evangeline is Bobby's sister's sister's sister, so the relations path is sister, sister, sister. For sister's sister, we have sister's sister is sister. So the relations path are reduced to sister. Therefore, Answer: sister.", 

% 'Evangeline is Bobby's sister's sister's sister, so the relations path is sister, sister, sister. For sister's sister, we have sister's sister is sister. We have sister's daughter is niece. So the relations path are reduced to sister. Therefore, Answer: sister.', 

% "Evangeline is Bobby's sister's sister's sister, so the relations path is sister, sister, sister. For sister's sister, we have sister's sister is sister. So the relations path is reduced to sister. Therefore, Answer: sister.", 

% "Evangeline is Bobby's sister's sister's sister. So the relations path is sister, sister, sister. For sister's sister, we have sister's sister is sister. Therefore, Answer: sister."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Commonsense Inaccurate Hard: Rephrasing Prompt-1.}
% \label{NoRa-Commonsense Inaccurate Hard: Rephrasing Prompt-1.}
% \end{figure*}

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question: In a family tree, if Wilhelmina is David's mother's daughter's daughter. Wilhelmina is David's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"\\Explanation:Wilhelmina is David's mother's daughter's daughter, so the relations path is mother, daughter, daughter. For mother's daughter, we have mother's daughter is sister. So the relations path are reduced to sister, daughter. For sister's daughter, we have sister's daughter is niece. So the relations path are reduced to niece. Therefore, Answer: niece. \\Second Example:\\Question: In a family tree, if Joshua is Francisco's son's mother's brother. Joshua is Francisco's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"\\Explanation: Joshua is Francisco's son's mother's brother, so the relations path is son, mother, brother. We have brother's mother is grandson. For mother's brother, we have mother's brother is uncle. We have brother's sister is son-in-law. So the relations path are reduced to son, uncle. For son's uncle, we have son's uncle is brother. We have uncle's grandson is nephew. So the relations path are reduced to brother. We have brother's granddaughter is brother. Therefore, Answer: brother. \\You must respond in the format of "correct version is: {the correct explanation and answer}.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["Joshua is Francisco's nephew.", 

% "Joshua is Francisco's nephew.", 

% "Joshua is Francisco's son's mother's brother, so the relations path is son, mother, brother. We have brother is uncle. Therefore, Answer: uncle.", 

% "Joshua is Francisco's son's mother's brother. Joshua is Francisco's brother. Answer: brother.", 

% "Joshua is Francisco's nephew."]

% };      

% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Commonsense Inaccurate Hard: Rephrasing Prompt-2.}
% \label{NoRa-Commonsense Inaccurate Hard: Rephrasing Prompt-2.}
% \vspace{-16pt}
% \end{figure*}

% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: The following are two examples for the same type of task: the first example has correct explanation and correct answer, and the second example has distracted explanation and correct answer. Please follow the first example and give me the correct explanation and answer for the second example, which should be logically consistent with the first one.\\First Example:\\Question: In a family tree, if Wilhelmina is David's mother's daughter's daughter. Wilhelmina is David's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"\\Explanation:Wilhelmina is David's mother's daughter's daughter, so the relations path is mother, daughter, daughter. For mother's daughter, we have mother's daughter is sister. So the relations path are reduced to sister, daughter. For sister's daughter, we have sister's daughter is niece. So the relations path are reduced to niece. Therefore, Answer: niece. \\Second Example:\\Question: In a family tree, if Francisco is Frances's husband's son's brother. Francisco is Frances's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"\\Explanation: Francisco is Frances's husband's son's brother, so the relations path is husband, son, brother. We have brother's niece is son-in-law. For son's brother, we have son's brother is son. So the relations path are reduced to husband, son. We have son's granddaughter is aunt. For husband's son, we have husband's son is son. We have son's grandfather is granddaughter. So the relations path are reduced to son. We have son's father-in-law is daughter-in-law. Therefore, Answer: son. \\You must respond in the format of "correct version is: {the correct explanation and answer}.Don't offer anything else.

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["Francisco is Frances's son. Answer: son.", 

% "Francisco is Frances's son. Answer: son.", 

% "Francisco is Frances's son.", 

% "Francisco is Frances's son. Answer: son.", 

% "Francisco is Frances's son."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Commonsense Inaccurate Hard: Rephrasing Prompt-3.}
% \label{NoRa-Commonsense Inaccurate Hard: Rephrasing Prompt-3.}
% \vspace{-16pt}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: In a family tree, if Brandon is Vanetta's mother's husband's son. Brandon is Vanetta's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Brandon is Vanetta's mother's husband's son, so the relations path is mother, husband, son. For husband's son, we have husband's son is son. So the relations path are reduced to mother, son. For mother's son, we have mother's son is brother. So the relations path are reduced to brother. Therefore, Answer: brother. 

% User: In a family tree, if Evangeline is Bobby's sister's sister's sister. Evangeline is Bobby's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Evangeline is Bobby's sister's sister's sister, so the relations path is sister, sister, sister. For sister's sister, we have sister's sister is sister. So the relations path is reduced to sister. Therefore, Answer: sister.

% User: In a family tree, if Joshua is Francisco's son's mother's brother. Joshua is Francisco's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Joshua is Francisco's son's mother's brother. Joshua is Francisco's brother. Answer: brother.

% User: In a family tree, if Francisco is Frances's husband's son's brother. Francisco is Frances's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Francisco is Frances's son. Answer: son.

% User: In a family tree, if Lena is Tina's brother's brother's mother. Lena is Tina's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["Lena is Tina's brother's brother's mother. Let's break it down step by step: 1. Lena is the mother of someone. 2. This someone is the brother of someone. 3. This someone (Tina's brother) is the brother of someone.4. Therefore, Lena is Tina's mother. Answer: mother.",

% "Lena is Tina's brother's mother. This means that Lena is the mother of Tina's brother. In other words, Lena is Tina's mother. Answer: mother.",

% "Lena is Tina's mother. Answer: mother."]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Commonsense Inaccurate Hard: In-context Learning-1.}
% \label{NoRa-Commonsense Inaccurate Hard: In-context Learning-1.}
% \vspace{-16pt}
% \end{figure*}


% \begin{figure*}[!ht]
% \centering
% \tikzstyle{every node}=[font=\large,scale=0.8] % option for the font [\small, \large]; adjust "scale" to fit the page.
% \begin{tikzpicture}
% \definecolor{chatcolor1}{HTML}{FFFACD} % 8FFED2
% \definecolor{shadecolor}{gray}{0.95}
% \fontfamily{cmss}\selectfont
    
% % fill opacity=0.7, text opacity=1 透明度
% % line width=0.5mm, 边框粗细
% % text width 方框长度
% \node[align=left, text width=1.1\textwidth, fill=shadecolor, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north west] (node1) at (0,0) {
% \fontsize{7}{7}\selectfont

% % ===== User Input Begin =====
% User: In a family tree, if Brandon is Vanetta's mother's husband's son. Brandon is Vanetta's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Brandon is Vanetta's mother's husband's son, so the relations path is mother, husband, son. For husband's son, we have husband's son is son. So the relations path are reduced to mother, son. For mother's son, we have mother's son is brother. So the relations path are reduced to brother. Therefore, Answer: brother. 

% User: In a family tree, if Evangeline is Bobby's sister's sister's sister. Evangeline is Bobby's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Explanation: Evangeline is Bobby's sister's sister's sister, so the relations path is sister, sister, sister. For sister's sister, we have sister's sister is sister. So the relations path is reduced to sister. Therefore, Answer: sister.

% User: In a family tree, if Joshua is Francisco's son's mother's brother. Joshua is Francisco's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Joshua is Francisco's son's mother's brother. Joshua is Francisco's brother. Answer: brother."

% User: In a family tree, if Francisco is Frances's husband's son's brother. Francisco is Frances's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% Assistant: Francisco is Frances's son. Answer: son."

% User: In a family tree, if Lena is Tina's brother's brother's mother. Lena is Tina's what? Please reason it step by step, and provide a single word answer describing the relationship. End the response in the format  "Answer: relation"

% };
    
% % adjust the (x, y) for location
% % adjust text width to make it beauty
% \node[align=left, text width=1.1\textwidth, fill=chatcolor1, rounded corners=1mm, draw=black, line width=0.5mm, fill opacity=0.7, text opacity=1, anchor=north east] (node2) at ($(node1.south -| {0.99\textwidth,0}) + (0,-0.2cm)$) {
% \fontsize{7}{7}\selectfont

% % ===== GPT Output Begin =====
% Assistant: ["Lena is Tina's brother's mother. Since Lena is the mother of Tina's brother, that means Lena is Tina's mother as well. Answer: mother.",

% "Lena is Tina's brother's mother. Let's break it down step by step: - Brother's mother means Lena is the mother of Tina's brother. - If Tina's brother has a mother, that means Tina and her brother share the same mother. - Therefore, Lena is Tina's mother. Answer: mother"]

% };      
    
% % Draw a rectangle without border
% \draw[rounded corners=3mm, draw=none, fill=none] ($(node1.north west)+(-0.2,0.2)$) rectangle ($(node2.south east)+(0.2,-0.2)$);

% \end{tikzpicture}
% \vspace{-15pt}
% \caption{NoRa-Commonsense Inaccurate Hard: In-context Learning-2.}
% \label{NoRa-Commonsense Inaccurate Hard: In-context Learning-2.}
% \end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
